Galaxy Cluster Environments of Radio Sources

Using the Sloan Digital Sky Survey (SDSS) and the FIRST (Faint Images of the Radio Sky at Twenty Centimeters) catalogs, we examined the optical environments around double-lobed radio sources. Previous studies have shown that multi-component radio sources exhibiting some degree of bending between components are likely to be found in galaxy clusters. Often this radio emission is associated with a cD-type galaxy at the center of a cluster. We cross-correlated the SDSS and FIRST catalogs and measured the richness of the cluster environments surrounding both bent and straight multi-component radio sources. This led to the discovery and classification of a large number of galaxy clusters out to a redshift of z ~ 0.5. We divided our sample into smaller subgroups based on their optical and radio properties. We find that FR I radio sources are more likely to be found in galaxy clusters than FR II sources. Further, we find that bent radio sources are more often found in galaxy clusters than non-bent radio sources. We also examined the environments around single-component radio sources and find that single-component radio sources are less likely to be associated with galaxy clusters than extended, multi-component radio sources. Bent, visually-selected sources are found in clusters or rich groups ~78% of the time. Those without optical hosts in SDSS are likely associated with clusters at even higher redshifts, most with redshifts of z > 0.7.

==> (inline-0) <==
\begin{deluxetable}{lrrrrrrrrrr}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecolumns{11}
\tablecaption{Samples}
\tablehead{\colhead{Sample Name}&
		  \colhead{Total}&
		  \colhead{Footprint}&
		  \colhead{Unique}&
		  \colhead{Radius}&
		  \colhead{$95\%$}&
		  \colhead{Complete}&
		  \colhead{First Cut}&
		  \colhead{Second Cut}&
		  \colhead{FR I}&
		  \colhead{FR II}
		  \cr
		  \colhead{(1)}&
		  \colhead{(2)}&
		  \colhead{(3)}&
		  \colhead{(4)}&
		  \colhead{(5)}&
		  \colhead{(6)}&
		  \colhead{(7)}&
		  \colhead{(8)}&
		  \colhead{(9)}&
		  \colhead{(10)}&
		  \colhead{(11)}}
\startdata
Visual-Bent & $384$ & $355$ & $291$ & $6\farcs8$ & $272$ & $97.7\%$ & $236$ & $166$ & $143$ & $23$\\
Auto-Bent & $1546$ & $1384$ & $910$ & $4\farcs2$ & $599$\tablenotemark{a} & $83.6\%$ & $519$ & $272$ & $219$ & $53$\\
Straight & $3232$ & $2929$ & $1806$ & $3\farcs2$ & $1288$ & $95.0\%$ & $840$ & $449$ & $322$ & $127$\\
Single-Component & $3348$ & $3003$ & $1374$ & $1\farcs9$ & $782$ & $87.3\%$ & $680$ & $358$ & $335$ & $23$
\enddata
\tablecomments{Col. (1): name of the sample; col. (2): total number of radio sources; col. (3): number of radio sources within the \SDSS\/ footprint; col. (4): number of radio sources with a unique optical counterpart in the \SDSS\/ catalog within $10\arcsec$; col. (5): the maximum angular separation between a radio source and an optical source corresponding to our $95\%$ confidence criteria, as described in \S\ref{correlating_first_sources_with_sdss_sources}; col. (6): number of radio/optical counterparts with separations less than the maximum angular separation; col. (7): percentage of radio/optical counterparts with a separation less than the maximum angular separation; col. (8): the number of sources remaining after color selection, as described in \S\ref{identifying_possible_clusters}; col. (9): the number of sources remaining after redshift and apparent magnitude selection, as described in \S\ref{schechter_correction} and \S\ref{nearby_clusters}; col. (10): number of sources classified as FR I based on the criteria of \citet{ledlow1996} after making the first and second cuts; col. (11): number of sources classified as FR II based on the criteria of \citet{ledlow1996} after making the first and second cuts.}
\tablenotetext{a}{The Auto-bent sample has a confidence rate of $90\%$.}
\label{sample_breakdown}
\end{deluxetable}

\begin{deluxetable}{lrrrrrrrr}
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablecolumns{9}
\tablecaption{Results of Visual FR I/II Classification}
\tablehead{\colhead{Sample}&
		  \colhead{Total}&
		  \colhead{FR I}&
		  \colhead{FR II}&
		  \colhead{FR I?}&
		  \colhead{FR II?}&
		  \colhead{Other}&
		  \colhead{FR I\tablenotemark{1}}&
		  \colhead{FR II\tablenotemark{2}}
		  \cr
		  \colhead{(1)}&
		  \colhead{(2)}&
		  \colhead{(3)}&
		  \colhead{(4)}&
		  \colhead{(5)}&
		  \colhead{(6)}&
		  \colhead{(7)}&
		  \colhead{(8)}&
		  \colhead{(9)}}
\startdata
Visual-Bent & $272$ & $200$ & $48$ & $15$ & $8$ & $1$ & $134$ & $22$\\
Auto-Bent & $599$ & $369$ & $137$ & $49$ & $22$ & $22$ & $178$ & $56$\\
Straight & $1288$ & $659$ & $498$ & $63$ & $36$ & $32$ & $272$ & $138$
\enddata
\tablenotetext{1}{The number of visually-classified FR I sources remaining after redshift and apparent magnitude selection, as described in \S\ref{schechter_correction} and \S\ref{nearby_clusters}.}
\tablenotetext{2}{The number of visually-classified FR II sources remaining after redshift and apparent magnitude selection, as described in \S\ref{schechter_correction} and \S\ref{nearby_clusters}.}
\label{fr_class}
\end{deluxetable}

\begin{deluxetable}{l@{\extracolsep{5pt}}rrrrrrrr}
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablecolumns{9}
\tablecaption{Sources Contained in Boxes (Figure~\ref{zvsize})}
\tablehead{& \multicolumn{4}{c}{Small Box} & \multicolumn{4}{c}{Large Box} \cr
		  \cline{2-5} \cline{6-9}
		  \colhead{Sample}&
		  \colhead{FR I\tablenotemark{1}}&
		  \colhead{FR II\tablenotemark{1}}&
		  \colhead{FR I\tablenotemark{2}}&
		  \colhead{FR II\tablenotemark{2}}&
		  \colhead{FR I\tablenotemark{1}}&
		  \colhead{FR II\tablenotemark{1}}&
		  \colhead{FR I\tablenotemark{2}}&
		  \colhead{FR II\tablenotemark{2}}
		  \cr
		  \colhead{(1)}&
		  \colhead{(2)}&
		  \colhead{(3)}&
		  \colhead{(4)}&
		  \colhead{(5)}&
		  \colhead{(6)}&
		  \colhead{(7)}&
		  \colhead{(8)}&
		  \colhead{(9)}}
\startdata
Visual-Bent & 96 & 24 & 88 & 21 & 19 & 19 & 25 & 9\\
Auto-Bent & 200 & 51 & 164 & 56 & 112 & 42 & 106 & 26\\
Straight & 261 & 107 & 224 & 110 & 115 & 101 & 125 & 77
\enddata
\tablenotetext{1}{FR type determined using the \citet{ledlow1996} criteria.}
\tablenotetext{2}{FR type determined visually.}
\label{table_size_distribution}
\end{deluxetable}

\begin{deluxetable}{l@{\extracolsep{5pt}}rrrrrr}
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablecolumns{7}
\tablecaption{Cluster Richness, $N^{-19}_{1.0}$}
\tablehead{ & \multicolumn{3}{c}{N$^{-19}_{1.0} \ge 20$} & \multicolumn{3}{c}{N$^{-19}_{1.0} \ge 40$} \cr
		  \cline{2-4} \cline{5-7}
		  \colhead{Sample}&
		  \colhead{FR I\&II}&
		  \colhead{FR I}&
		  \colhead{FR II}&
		  \colhead{FR I\&II}&
		  \colhead{FR I}&
		  \colhead{FR II}
		  \cr
		  \colhead{(1)}&
		  \colhead{(2)}&
		  \colhead{(3)}&
		  \colhead{(4)}&
		  \colhead{(5)}&
		  \colhead{(6)}&
		  \colhead{(7)}}
\startdata
Visual-Bent\tablenotemark{a} & $78\%$(98) & $76\%$(85) & $85\%$(13) & $62\%$(98) & $65\%$(85) & $46\%$(13)\\
Visual-Bent\tablenotemark{b} & $78\%$(166) & $80\%$(143) & $70\%$(23) & $63\%$(166) & $65\%$(143) & $48\%$(23)\\
Auto-Bent\tablenotemark{a} & $59\%$(120) & $67\%$(97) & $26\%$(23) & $41\%$(120) & $47\%$(97) & $13\%$(23)\\
Auto-Bent\tablenotemark{b} & $66\%$(272) & $73\%$(219) & $38\%$(53) & $50\%$(272) & $56\%$(219) & $25\%$(53)\\
Straight\tablenotemark{a} & $43\%$(217) & $49\%$(164) & $23\%$(53) & $24\%$(217) & $28\%$(164) & $9\%$(53)\\
Straight\tablenotemark{b} & $52\%$(449) & $58\%$(322) & $39\%$(127) & $32\%$(449) & $37\%$(322) & $21\%$(127)\\
Single-Component\tablenotemark{a} & $29\%$(209) & $29\%$(202) & $14\%$(7) & $10\%$(209) & $10\%$(202) & $0\%$(7)\\
Single-Component\tablenotemark{b} & $35\%$(358) & $36\%$(335) & $22\%$(23) & $15\%$(358) & $15\%$(335) & $13\%$(23)
\enddata
\tablecomments{The numbers in parentheses correspond to the number of sources in each sample and sub-sample from which the percentages are calculated.}
\tablenotetext{a}{Only sources needing no Schechter correction}
\tablenotetext{b}{Schechter corrected sources included}
\label{table_richness}
\end{deluxetable}

\begin{deluxetable}{l@{\extracolsep{5pt}}rrrr}
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablecolumns{5}
\tablecaption{Cluster Richness, $N^{-19}_{1.0}$ with visual FR classifications}
\tablehead{ & \multicolumn{2}{c}{N$^{-19}_{1.0} \ge 20$} & \multicolumn{2}{c}{N$^{-19}_{1.0} \ge 40$} \cr
		  \cline{2-3} \cline{4-5}
		  \colhead{Sample}&
		  \colhead{(FR I)}&
		  \colhead{(FR II)}&
		  \colhead{(FR I)}&
		  \colhead{(FR II)}
		  \cr
		  \colhead{(1)}&
		  \colhead{(2)}&
		  \colhead{(3)}&
		  \colhead{(4)}&
		  \colhead{(5)}}
\startdata
Visual-Bent\tablenotemark{a} & $80\%$(83) & $64\%$(11) & $63\%$(83) & $55\%$(11)\\
Visual-Bent\tablenotemark{b} & $79\%$(134) & $73\%$(22) & $63\%$(134) & $59\%$(22)\\
Auto-Bent\tablenotemark{a} & $59\%$(82) & $77\%$(22) & $39\%$(82) & $59\%$(22)\\
Auto-Bent\tablenotemark{b} & $66\%$(178) & $70\%$(56) & $48\%$(178) & $59\%$(56)\\
Straight\tablenotemark{a} & $45\%$(141) & $38\%$(61) & $26\%$(141) & $20\%$(61)\\
Straight\tablenotemark{b} & $53\%$(272) & $50\%$(138) & $32\%$(272) & $31\%$(138)
\enddata
\tablecomments{The numbers in parentheses correspond to the number of sources in each sample and sub-sample from which the percentages are calculated.}
\tablenotetext{a}{Only sources needing no Schechter correction}
\tablenotetext{b}{Schechter corrected sources included}
\label{table_richness_visual}
\end{deluxetable}

\clearpage
\LongTables

\begin{deluxetable}{lcccccrrccccrcc}
\tabletypesize{\tiny}
\tablewidth{0pt}
\tablecolumns{15}
\tablecaption{All Extended sources with N$^{-19}_{1.0} \ge 40$}
\tablehead{\colhead{Source Name}&
		  \colhead{Smpl\tablenotemark{1}}&
		  \colhead{$\alpha$}&
		  \colhead{$\delta$}&
		  \colhead{$m_r$}&
		  \colhead{$M_r$}&
		  \colhead{S}&
		  \colhead{Angle}&
		  \colhead{$P_{1440\: \rm MHz}$}&
		  \colhead{FR\tablenotemark{2}}&
		  \colhead{FR\tablenotemark{3}}&
		  \colhead{$z$}&
		  \colhead{N$^{-19}_{1.0}$}&
		  \colhead{$f_c$}&
		  \colhead{Abell}
		  \cr
		   & & & &
		  \colhead{(mag)}&
		  \colhead{(mag)}& 
		  \colhead{(mJy)}&
		  \colhead{(deg)}&
		  \colhead{(W Hz$^{-1}$)}&
		   & & & & &
		  \cr
		  \colhead{(1)}&
		  \colhead{(2)}&
		  \colhead{(3)}&
		  \colhead{(4)}&
		  \colhead{(5)}&
		  \colhead{(6)}&
		  \colhead{(7)}&
		  \colhead{(8)}&
		  \colhead{(9)}&
		  \colhead{(10)}&
		  \colhead{(11)}&
		  \colhead{(12)}&
		  \colhead{(13)}&
		  \colhead{(14)}&
		  \colhead{(15)}}
%\rotate
\startdata
J002859.3$+$002000 & S & 00:28:59.38 & $+00$:20:00.6 & 17.12 & $-23.40$ & 19.8 & 169.5 & 2.77e+24 & I & I & 0.222\tablenotemark{a} & 61 & 1.00 & \nodata\\
J005625.7$-$011543 & V & 00:56:25.70 & $-01$:15:43.0 & 13.36 & $-24.48$ & 515.3 & 85.0 & 7.60e+24 & I & I & 0.078\tablenotemark{b} & 52 & 1.00 & A0119\\
J005702.0$-$005230 & A & 00:57:02.07 & $-00$:52:30.7 & 13.41 & $-23.11$ & 72.5 & 147.2 & 3.29e+23 & I & I & 0.044\tablenotemark{a} & 53 & 1.00 & A0119\\
J005702.1$-$005231 & V & 00:57:02.10 & $-00$:52:31.0 & 13.41 & $-23.11$ & 72.5 & 147.0 & 3.29e+23 & I & I & 0.044\tablenotemark{a} & 53 & 1.00 & A0119\\
J010242.5$-$005032 & V & 01:02:42.50 & $-00$:50:32.0 & 17.46 & $-23.54$ & 66.5 & 87.0 & 1.33e+25 & I & I & 0.261\tablenotemark{b} & 64 & 1.00 & \nodata\\
J010456.5$+$000423 & V & 01:04:56.50 & $+00$:04:23.0 & 18.26 & $-23.26$ & 83.4 & 8.0 & 2.50e+25 & I & I & 0.312\tablenotemark{b} & 206 & 1.37 & \nodata\\
J011403.1$-$011058 & V & 01:14:03.10 & $-01$:10:58.0 & 16.90 & $-23.15$ & 16.5 & 139.0 & 1.59e+24 & I & I & 0.187\tablenotemark{a} & 55 & 1.00 & \nodata\\
J011403.1$-$011057 & A & 01:14:03.15 & $-01$:10:58.0 & 16.90 & $-23.15$ & 16.5 & 138.9 & 1.59e+24 & I & I & 0.187\tablenotemark{a} & 55 & 1.00 & \nodata\\
J011633.3$-$092753 & S & 01:16:33.38 & $-09$:27:53.3 & 18.17 & $-22.74$ & 22.1 & 179.2 & 4.13e+24 & I & I & 0.253\tablenotemark{b} & 47 & 1.00 & \nodata\\
J013503.8$+$011325 & S & 01:35:03.81 & $+01$:13:25.3 & 18.90 & $-23.08$ & 20.7 & 175.9 & 8.56e+24 & I & I & 0.359\tablenotemark{b} & 122 & 1.91 & \nodata\\
J022736.7$-$005253 & V & 02:27:36.70 & $-00$:52:53.0 & 20.26 & $-19.24$ & 69.7 & 85.0 & 4.84e+24 & II & II? & 0.161\tablenotemark{b} & 49 & 1.00 & \nodata\\
J023027.9$+$010847 & A & 02:30:27.96 & $+01$:08:47.2 & 17.45 & $-23.65$ & 130.9 & 87.8 & 2.77e+25 & I & I & 0.267\tablenotemark{a} & 103 & 1.05 & \nodata\\
J023028.1$+$010850 & V & 02:30:28.10 & $+01$:08:50.0 & 17.45 & $-23.65$ & 130.9 & 88.0 & 2.77e+25 & I & I & 0.267\tablenotemark{a} & 108 & 1.05 & \nodata\\
J030259.5$-$001136 & V & 03:02:59.50 & $-00$:11:36.0 & 17.29 & $-22.38$ & 63.8 & 97.0 & 4.23e+24 & I & I & 0.158\tablenotemark{a} & 49 & 1.00 & \nodata\\
J072244.7$+$302842 & S & 07:22:44.71 & $+30$:28:42.4 & 19.38 & $-22.90$ & 15.8 & 176.5 & 7.44e+24 & I & I & 0.380\tablenotemark{b} & 106 & 2.47 & \nodata\\
J072248.4$+$412921 & A & 07:22:48.43 & $+41$:29:21.2 & 15.60 & $-22.78$ & 31.7 & 146.2 & 7.37e+23 & I & I & 0.097\tablenotemark{b} & 42 & 1.00 & \nodata\\
J072830.4$+$264240 & V & 07:28:30.40 & $+26$:42:40.0 & 16.05 & $-23.59$ & 93.2 & 153.0 & 6.38e+24 & I & I & 0.160\tablenotemark{b} & 75 & 1.00 & A0584\tablenotemark{d}\\
J072955.9$+$414227 & A & 07:29:55.92 & $+41$:42:27.5 & 16.79 & $-23.16$ & 116.7 & 96.5 & 1.07e+25 & I & I & 0.183\tablenotemark{b} & 82 & 1.00 & \nodata\\
J073420.2$+$434304 & S & 07:34:20.28 & $+43$:43:04.4 & 20.62 & $-21.77$ & 37.4 & 170.8 & 2.00e+25 & II & II? & 0.402\tablenotemark{b} & 105 & 2.76 & \nodata\\
J074546.0$+$323530 & A & 07:45:46.09 & $+32$:35:30.3 & 17.34 & $-23.29$ & 42.6 & 74.5 & 6.34e+24 & I & I & 0.228\tablenotemark{b} & 61 & 1.00 & \nodata\\
J075107.8$+$184724 & A & 07:51:07.85 & $+18$:47:24.3 & 16.93 & $-23.73$ & 12.0 & 144.9 & 1.87e+24 & I & I? & 0.233\tablenotemark{a} & 46 & 1.00 & \nodata\\
J075128.4$+$245205 & A & 07:51:28.44 & $+24$:52:05.0 & 18.21 & $-24.05$ & 22.0 & 140.0 & 1.07e+25 & I & II & 0.386\tablenotemark{a} & 121 & 2.43 & \nodata\\
J075128.5$+$245201 & V & 07:51:28.50 & $+24$:52:01.0 & 18.21 & $-24.05$ & 22.0 & 140.0 & 1.07e+25 & I & II & 0.386\tablenotemark{a} & 127 & 2.43 & \nodata\\
J075145.1$+$310811 & S & 07:51:45.17 & $+31$:08:11.3 & 18.36 & $-23.96$ & 23.4 & 170.2 & 1.22e+25 & I & I & 0.398\tablenotemark{a} & 50 & 2.58 & \nodata\\
J075457.8$+$210129 & S & 07:54:57.89 & $+21$:01:29.1 & 17.84 & $-23.41$ & 21.7 & 172.9 & 5.33e+24 & I & I & 0.286\tablenotemark{b} & 52 & 1.15 & \nodata\\
J075718.7$+$345905 & S & 07:57:18.71 & $+34$:59:05.8 & 17.66 & $-23.30$ & 8.2 & 175.6 & 1.61e+24 & I & I & 0.259\tablenotemark{a} & 62 & 1.00 & \nodata\\
J075814.0$+$111657 & A & 07:58:14.02 & $+11$:16:57.8 & 18.33 & $-23.03$ & 45.8 & 147.8 & 1.19e+25 & I & I & 0.293\tablenotemark{a} & 117 & 1.23 & \nodata\\
J075850.3$+$471409 & S & 07:58:50.33 & $+47$:14:10.0 & 18.36 & $-23.73$ & 25.6 & 178.8 & 9.56e+24 & I & I & 0.344\tablenotemark{b} & 46 & 2.08 & \nodata\\
J075917.1$+$270916 & V & 07:59:17.10 & $+27$:09:16.0 & 15.14 & $-23.58$ & 484.7 & 163.0 & 1.53e+25 & I & I & 0.112\tablenotemark{b} & 98 & 1.00 & A0610\\
J080104.7$+$395637 & V & 08:01:04.70 & $+39$:56:37.0 & 18.90 & $-23.04$ & 7.0 & 145.0 & 2.68e+24 & I & I? & 0.348\tablenotemark{b} & 73 & 1.84 & \nodata\\
J080641.5$+$451316 & A & 08:06:41.55 & $+45$:13:16.7 & 17.75 & $-23.04$ & 21.4 & 136.8 & 3.69e+24 & I & I & 0.244\tablenotemark{a} & 77 & 1.00 & \nodata\\
J080822.4$+$390059 & V & 08:08:22.40 & $+39$:00:59.0 & 17.54 & $-22.63$ & 84.5 & 136.0 & 8.94e+24 & I & I & 0.196\tablenotemark{a} & 47 & 1.00 & \nodata\\
J081243.7$+$250246 & S & 08:12:43.75 & $+25$:02:46.6 & 17.39 & $-23.37$ & 55.7 & 178.5 & 9.35e+24 & I & I & 0.241\tablenotemark{a} & 44 & 1.00 & \nodata\\
J081245.9$+$574750 & A & 08:12:45.98 & $+57$:47:50.7 & 17.51 & $-23.60$ & 49.6 & 153.6 & 1.09e+25 & I & II? & 0.272\tablenotemark{a} & 43 & 1.06 & \nodata\\
J081343.7$+$525736 & S & 08:13:43.76 & $+52$:57:36.1 & 16.03 & $-23.26$ & 212.6 & 176.8 & 1.05e+25 & I & II & 0.138\tablenotemark{a} & 47 & 1.00 & \nodata\\
J081445.9$+$261551 & A & 08:14:45.98 & $+26$:15:51.6 & 17.84 & $-23.36$ & 27.3 & 135.9 & 6.51e+24 & I & I & 0.282\tablenotemark{b} & 92 & 1.12 & \nodata\\
J081446.0$+$261548 & V & 08:14:46.00 & $+26$:15:48.0 & 17.82 & $-23.39$ & 27.3 & 136.0 & 6.40e+24 & I & I & 0.280\tablenotemark{a} & 93 & 1.12 & \nodata\\
J081457.6$+$383310 & V & 08:14:57.60 & $+38$:33:10.0 & 17.14 & $-23.22$ & 20.4 & 163.0 & 2.55e+24 & I & I & 0.211\tablenotemark{b} & 114 & 1.00 & \nodata\\
J081544.1$+$371016 & V & 08:15:44.10 & $+37$:10:16.0 & 16.74 & $-23.16$ & 124.7 & 81.0 & 1.04e+25 & I & I & 0.175\tablenotemark{a} & 89 & 1.00 & \nodata\\
J081601.8$+$380415 & S & 08:16:01.87 & $+38$:04:15.1 & 16.27 & $-23.56$ & 427.5 & 167.7 & 3.44e+25 & I & I & 0.173\tablenotemark{a} & 44 & 1.00 & \nodata\\
J081652.7$+$413333 & V & 08:16:52.70 & $+41$:33:33.0 & 19.41 & $-22.70$ & 13.9 & 90.0 & 6.37e+24 & I & I & 0.375\tablenotemark{a} & 88 & 2.14 & \nodata\\
J081810.6$+$233211 & V & 08:18:10.60 & $+23$:32:11.0 & 17.74 & $-23.08$ & 51.8 & 24.0 & 8.97e+24 & I & I & 0.244\tablenotemark{a} & 49 & 1.00 & \nodata\\
J082459.9$+$042549 & A & 08:24:59.92 & $+04$:25:49.9 & 16.73 & $-23.68$ & 54.5 & 98.0 & 6.71e+24 & I & I & 0.210\tablenotemark{b} & 265 & 1.00 & A0664\tablenotemark{d}\\
J082712.7$+$382001 & V & 08:27:12.70 & $+38$:20:01.0 & 17.58 & $-23.73$ & 133.9 & 119.0 & 3.37e+25 & I & I & 0.289\tablenotemark{b} & 137 & 1.19 & A0666\tablenotemark{d}\\
J082712.7$+$382000 & A & 08:27:12.75 & $+38$:20:00.4 & 17.58 & $-23.73$ & 133.9 & 119.4 & 3.37e+25 & I & I & 0.289\tablenotemark{b} & 138 & 1.19 & A0666\tablenotemark{d}\\
J082759.9$+$514926 & S & 08:28:00.00 & $+51$:49:26.9 & 18.10 & $-23.88$ & 21.9 & 166.0 & 9.01e+24 & I & II & 0.359\tablenotemark{a} & 62 & 1.90 & \nodata\\
J082835.2$+$322824 & V & 08:28:35.20 & $+32$:28:24.0 & 17.47 & $-23.71$ & 47.0 & 148.0 & 1.10e+25 & I & I & 0.280\tablenotemark{a} & 102 & 1.11 & A0672\tablenotemark{d}\\
J083231.2$+$351713 & S & 08:32:31.24 & $+35$:17:13.3 & 17.11 & $-23.95$ & 86.2 & 165.8 & 1.85e+25 & I & I & 0.269\tablenotemark{a} & 107 & 1.03 & \nodata\\
J083341.1$+$382614 & V & 08:33:41.10 & $+38$:26:14.0 & 19.05 & $-23.17$ & 15.1 & 106.0 & 7.06e+24 & I & I? & 0.379\tablenotemark{b} & 180 & 2.34 & \nodata\\
J083413.1$+$452807 & A & 08:34:13.10 & $+45$:28:07.1 & 19.11 & $-23.21$ & 14.1 & 134.9 & 6.56e+24 & I & I & 0.378\tablenotemark{b} & 134 & 2.57 & \nodata\\
J083715.1$+$092529 & S & 08:37:15.13 & $+09$:25:29.9 & 18.07 & $-23.72$ & 25.2 & 168.1 & 8.99e+24 & I & I & 0.337\tablenotemark{b} & 78 & 1.65 & \nodata\\
J083842.1$+$444821 & A & 08:38:42.14 & $+44$:48:21.5 & 18.96 & $-22.45$ & 16.3 & 76.2 & 4.63e+24 & I & I & 0.304\tablenotemark{b} & 62 & 1.27 & \nodata\\
J083913.9$+$060944 & A & 08:39:13.91 & $+06$:09:44.9 & 18.24 & $-24.14$ & 23.1 & 115.9 & 1.23e+25 & I & I & 0.401\tablenotemark{b} & 113 & 2.73 & \nodata\\
J084153.8$+$472448 & S & 08:41:53.81 & $+47$:24:48.1 & 18.45 & $-23.63$ & 33.9 & 169.9 & 1.55e+25 & I & I & 0.375\tablenotemark{a} & 112 & 2.09 & \nodata\\
J084228.1$+$112400 & S & 08:42:28.17 & $+11$:24:01.0 & 18.53 & $-23.09$ & 20.4 & 179.5 & 6.36e+24 & I & II & 0.317\tablenotemark{a} & 59 & 1.46 & \nodata\\
J084455.6$+$482655 & S & 08:44:55.65 & $+48$:26:55.2 & 19.36 & $-22.78$ & 16.3 & 166.8 & 7.74e+24 & I & I & 0.382\tablenotemark{b} & 51 & 2.20 & \nodata\\
J084525.5$+$522915 & S & 08:45:25.53 & $+52$:29:15.8 & 18.85 & $-23.55$ & 20.1 & 177.1 & 1.08e+25 & I & II? & 0.403\tablenotemark{a} & 70 & 2.78 & \nodata\\
J084559.4$+$223109 & V & 08:45:59.40 & $+22$:31:09.0 & 18.58 & $-23.54$ & 25.8 & 102.0 & 1.16e+25 & I & I & 0.373\tablenotemark{a} & 65 & 2.15 & \nodata\\
J084729.4$+$361025 & S & 08:47:29.48 & $+36$:10:25.5 & 18.40 & $-23.68$ & 32.2 & 172.1 & 1.55e+25 & I & I & 0.384\tablenotemark{a} & 95 & 2.09 & \nodata\\
J084803.3$+$580947 & S & 08:48:03.39 & $+58$:09:47.8 & 16.05 & $-24.51$ & 58.7 & 165.1 & 8.18e+24 & I & II & 0.222\tablenotemark{a} & 67 & 1.00 & \nodata\\
J085415.1$+$062919 & S & 08:54:15.20 & $+06$:29:19.3 & 17.41 & $-24.36$ & 37.4 & 175.2 & 1.27e+25 & I & I & 0.329\tablenotemark{a} & 95 & 1.62 & \nodata\\
J085543.2$+$260200 & A & 08:55:43.27 & $+26$:02:00.8 & 18.03 & $-22.65$ & 24.6 & 157.2 & 3.89e+24 & I & II & 0.235\tablenotemark{b} & 61 & 1.00 & \nodata\\
J085720.8$+$163103 & S & 08:57:20.84 & $+16$:31:03.7 & 18.77 & $-22.97$ & 22.6 & 179.0 & 8.05e+24 & I & I & 0.337\tablenotemark{b} & 65 & 1.59 & \nodata\\
J085912.5$+$031405 & A & 08:59:12.58 & $+03$:14:05.8 & 17.15 & $-22.94$ & 24.7 & 75.5 & 2.43e+24 & I & I & 0.189\tablenotemark{a} & 49 & 1.00 & \nodata\\
J090003.6$+$073056 & S & 09:00:03.66 & $+07$:30:56.5 & 18.21 & $-24.00$ & 41.2 & 171.9 & 1.99e+25 & I & I & 0.384\tablenotemark{a} & 70 & 2.33 & \nodata\\
J090141.7$+$012105 & S & 09:01:41.73 & $+01$:21:05.5 & 21.27 & $-19.77$ & 37.7 & 167.0 & 9.78e+24 & II & I & 0.293\tablenotemark{b} & 69 & 1.02 & \nodata\\
J090230.2$+$350510 & V & 09:02:30.20 & $+35$:05:10.0 & 20.23 & $-22.00$ & 13.5 & 56.0 & 5.95e+24 & II & I & 0.370\tablenotemark{a} & 114 & 2.37 & \nodata\\
J090414.0$-$002144 & S & 09:04:14.09 & $-00$:21:44.7 & 18.72 & $-22.51$ & 42.3 & 172.3 & 1.39e+25 & II & II & 0.325\tablenotemark{b} & 93 & 1.14 & \nodata\\
J090859.7$+$343104 & V & 09:08:59.70 & $+34$:31:04.0 & 17.78 & $-23.14$ & 15.8 & 105.0 & 2.99e+24 & I & I & 0.254\tablenotemark{a} & 55 & 1.00 & \nodata\\
J090859.7$+$343104 & A & 09:08:59.75 & $+34$:31:04.0 & 17.78 & $-23.14$ & 15.8 & 105.4 & 2.99e+24 & I & I & 0.254\tablenotemark{a} & 55 & 1.00 & \nodata\\
J091007.4$+$183504 & A & 09:10:07.46 & $+18$:35:04.9 & 17.71 & $-22.88$ & 55.6 & 104.6 & 8.21e+24 & I & I & 0.228\tablenotemark{b} & 80 & 1.00 & \nodata\\
J091023.7$+$352415 & A & 09:10:23.77 & $+35$:24:15.1 & 18.20 & $-23.88$ & 15.6 & 147.0 & 6.95e+24 & I & II? & 0.371\tablenotemark{b} & 114 & 2.08 & A0752\tablenotemark{c}\\
J091344.5$+$474216 & A & 09:13:44.54 & $+47$:42:16.4 & 14.81 & $-22.06$ & 16.4 & 158.2 & 1.02e+23 & I & I? & 0.051\tablenotemark{a} & 44 & 1.00 & A0757\\
J091419.9$+$120015 & A & 09:14:19.99 & $+12$:00:15.5 & 18.77 & $-23.59$ & 33.8 & 156.5 & 1.81e+25 & I & II & 0.402\tablenotemark{a} & 120 & 2.69 & \nodata\\
J091745.7$+$275101 & S & 09:17:45.78 & $+27$:51:01.8 & 18.35 & $-23.55$ & 32.4 & 173.8 & 1.26e+25 & I & I & 0.350\tablenotemark{b} & 157 & 1.78 & \nodata\\
J091823.0$+$333939 & A & 09:18:23.08 & $+33$:39:39.9 & 18.66 & $-23.43$ & 12.9 & 105.4 & 5.75e+24 & I & ??? & 0.371\tablenotemark{b} & 100 & 2.09 & \nodata\\
J091950.6$+$355045 & V & 09:19:50.60 & $+35$:50:45.0 & 16.59 & $-23.98$ & 203.2 & 44.0 & 2.83e+25 & I & I & 0.222\tablenotemark{a} & 103 & 1.00 & \nodata\\
J092041.6$+$065958 & A & 09:20:41.67 & $+06$:59:58.2 & 18.40 & $-24.02$ & 13.7 & 87.7 & 7.50e+24 & I & I? & 0.406\tablenotemark{a} & 85 & 2.83 & \nodata\\
J092137.8$-$005857 & A & 09:21:37.82 & $-00$:58:57.2 & 18.03 & $-23.45$ & 35.1 & 137.7 & 1.03e+25 & I & II & 0.309\tablenotemark{b} & 62 & 1.33 & \nodata\\
J092802.7$+$010926 & S & 09:28:02.79 & $+01$:09:26.4 & 19.99 & $-22.43$ & 14.1 & 172.4 & 7.49e+24 & I & II & 0.401\tablenotemark{b} & 82 & 2.84 & \nodata\\
J093406.1$+$242041 & A & 09:34:06.18 & $+24$:20:41.8 & 18.79 & $-22.69$ & 27.3 & 79.3 & 8.00e+24 & I & I & 0.309\tablenotemark{b} & 135 & 1.33 & \nodata\\
J093506.2$+$415631 & S & 09:35:06.27 & $+41$:56:31.3 & 17.00 & $-23.22$ & 12.3 & 172.9 & 1.34e+24 & I & I? & 0.198\tablenotemark{a} & 50 & 1.00 & \nodata\\
J093524.9$+$235503 & V & 09:35:24.90 & $+23$:55:03.0 & 18.04 & $-23.16$ & 163.1 & 36.0 & 3.74e+25 & II & I & 0.277\tablenotemark{b} & 77 & 1.11 & A0824\tablenotemark{d}\\
J093540.6$+$510203 & S & 09:35:40.66 & $+51$:02:03.8 & 17.55 & $-23.27$ & 26.8 & 170.3 & 4.78e+24 & I & I & 0.248\tablenotemark{a} & 72 & 1.00 & \nodata\\
J093723.7$-$021514 & S & 09:37:23.76 & $-02$:15:14.5 & 18.55 & $-23.30$ & 52.2 & 179.6 & 1.99e+25 & I & II? & 0.347\tablenotemark{b} & 49 & 1.72 & \nodata\\
J093926.6$+$404402 & V & 09:39:26.60 & $+40$:44:02.0 & 18.11 & $-22.57$ & 17.1 & 125.0 & 2.70e+24 & I & I & 0.234\tablenotemark{b} & 97 & 1.00 & \nodata\\
J094307.3$+$250130 & A & 09:43:07.33 & $+25$:01:30.4 & 18.41 & $-23.12$ & 15.1 & 153.0 & 4.40e+24 & I & II & 0.308\tablenotemark{a} & 70 & 1.37 & \nodata\\
J094601.0$+$292550 & S & 09:46:01.01 & $+29$:25:50.1 & 17.66 & $-22.70$ & 17.2 & 174.3 & 2.14e+24 & I & II & 0.211\tablenotemark{a} & 60 & 1.00 & \nodata\\
J094649.9$+$093025 & S & 09:46:49.94 & $+09$:30:25.4 & 16.41 & $-23.22$ & 62.4 & 176.0 & 4.33e+24 & I & I & 0.161\tablenotemark{a} & 64 & 1.00 & A0870\\
J094655.4$+$302323 & V & 09:46:55.40 & $+30$:23:23.0 & 18.72 & $-22.88$ & 36.2 & 156.0 & 1.06e+25 & I & II & 0.309\tablenotemark{b} & 63 & 1.44 & \nodata\\
J094709.8$+$094504 & S & 09:47:09.85 & $+09$:45:04.0 & 17.41 & $-22.62$ & 20.5 & 175.1 & 1.89e+24 & I & I & 0.184\tablenotemark{a} & 59 & 1.00 & A0870\tablenotemark{c}\\
J095004.6$+$291727 & V & 09:50:04.60 & $+29$:17:27.0 & 17.86 & $-23.02$ & 44.1 & 119.0 & 8.07e+24 & I & II & 0.251\tablenotemark{a} & 86 & 1.00 & A0876\tablenotemark{d}\\
J095004.7$+$291723 & A & 09:50:04.75 & $+29$:17:23.8 & 17.86 & $-23.02$ & 44.1 & 118.8 & 8.07e+24 & I & II & 0.251\tablenotemark{a} & 87 & 1.00 & A0876\tablenotemark{d}\\
J095534.7$+$162845 & S & 09:55:34.73 & $+16$:28:45.6 & 18.11 & $-22.79$ & 34.2 & 165.3 & 6.00e+24 & I & I & 0.246\tablenotemark{b} & 64 & 1.00 & \nodata\\
J095755.9$+$155721 & A & 09:57:55.93 & $+15$:57:21.9 & 18.51 & $-22.42$ & 28.5 & 103.4 & 5.55e+24 & I & I & 0.258\tablenotemark{b} & 68 & 1.00 & \nodata\\
J095810.8$+$155010 & S & 09:58:10.84 & $+15$:50:10.9 & 17.74 & $-22.92$ & 15.4 & 177.5 & 2.43e+24 & I & I & 0.235\tablenotemark{b} & 41 & 1.00 & \nodata\\
J095927.5$+$300547 & A & 09:59:27.53 & $+30$:05:47.7 & 18.42 & $-23.24$ & 20.2 & 148.1 & 6.78e+24 & I & I & 0.328\tablenotemark{a} & 55 & 1.50 & \nodata\\
J095937.0$+$082921 & A & 09:59:37.07 & $+08$:29:21.4 & 19.48 & $-22.95$ & 90.2 & 114.1 & 5.22e+25 & II & I? & 0.416\tablenotemark{b} & 101 & 2.86 & \nodata\\
J100052.0$+$063948 & S & 10:00:52.06 & $+06$:39:48.1 & 18.29 & $-22.79$ & 14.5 & 164.4 & 3.11e+24 & I & I & 0.269\tablenotemark{b} & 62 & 1.05 & \nodata\\
J100141.3$+$043528 & S & 10:01:41.36 & $+04$:35:28.8 & 17.41 & $-22.95$ & 23.9 & 167.3 & 2.88e+24 & I & I & 0.208\tablenotemark{a} & 50 & 1.00 & \nodata\\
J100446.8$+$140508 & S & 10:04:46.82 & $+14$:05:08.8 & 17.51 & $-24.46$ & 76.8 & 170.8 & 2.55e+25 & I & ??? & 0.326\tablenotemark{a} & 141 & 1.89 & \nodata\\
J100736.1$+$060207 & S & 10:07:36.17 & $+06$:02:07.8 & 18.34 & $-23.30$ & 8.0 & 169.9 & 2.61e+24 & I & I & 0.324\tablenotemark{a} & 67 & 1.47 & \nodata\\
J100837.1$+$534707 & S & 10:08:37.18 & $+53$:47:07.6 & 18.78 & $-23.15$ & 30.9 & 178.6 & 1.15e+25 & I & I & 0.343\tablenotemark{b} & 54 & 1.84 & \nodata\\
J100900.1$+$132254 & S & 10:09:00.10 & $+13$:22:54.4 & 17.41 & $-23.06$ & 24.6 & 163.9 & 3.47e+24 & I & I & 0.223\tablenotemark{a} & 45 & 1.00 & \nodata\\
J100948.1$+$002903 & S & 10:09:48.18 & $+00$:29:03.3 & 17.70 & $-22.34$ & 35.8 & 163.8 & 3.38e+24 & I & II & 0.186\tablenotemark{a} & 46 & 1.00 & \nodata\\
J101108.7$+$150231 & S & 10:11:08.77 & $+15$:02:31.2 & 19.31 & $-23.03$ & 26.9 & 171.3 & 1.39e+25 & I & II & 0.396\tablenotemark{b} & 77 & 2.61 & \nodata\\
J101122.0$+$213853 & S & 10:11:22.08 & $+21$:38:53.4 & 19.31 & $-22.77$ & 28.1 & 164.4 & 1.27e+25 & I & II? & 0.374\tablenotemark{b} & 88 & 2.07 & \nodata\\
J101344.1$+$493119 & S & 10:13:44.19 & $+49$:31:19.1 & 18.85 & $-23.24$ & 2.2 & 178.0 & 9.75e+23 & I & ??? & 0.370\tablenotemark{b} & 63 & 2.10 & \nodata\\
J101602.4$+$240007 & V & 10:16:02.40 & $+24$:00:07.0 & 17.72 & $-23.80$ & 31.3 & 105.0 & 9.19e+24 & I & I & 0.309\tablenotemark{a} & 46 & 1.36 & \nodata\\
J101740.9$+$080415 & S & 10:17:40.95 & $+08$:04:15.2 & 16.30 & $-23.69$ & 49.1 & 175.5 & 4.44e+24 & I & I & 0.182\tablenotemark{a} & 74 & 1.00 & \nodata\\
J101924.9$+$121832 & A & 10:19:24.94 & $+12$:18:32.6 & 18.36 & $-22.63$ & 11.5 & 116.9 & 2.30e+24 & I & I & 0.261\tablenotemark{b} & 58 & 1.00 & \nodata\\
J102032.0$+$310730 & V & 10:20:32.00 & $+31$:07:30.0 & 17.68 & $-23.92$ & 31.1 & 117.0 & 9.60e+24 & I & II & 0.316\tablenotemark{a} & 44 & 1.44 & \nodata\\
J102032.1$+$310731 & A & 10:20:32.15 & $+31$:07:31.1 & 17.68 & $-23.92$ & 31.1 & 116.8 & 9.60e+24 & I & II & 0.316\tablenotemark{a} & 44 & 1.44 & \nodata\\
J102308.2$+$070628 & A & 10:23:08.20 & $+07$:06:28.9 & 17.84 & $-23.45$ & 17.8 & 146.7 & 4.53e+24 & I & II? & 0.290\tablenotemark{a} & 118 & 1.18 & \nodata\\
J102336.1$+$371516 & S & 10:23:36.16 & $+37$:15:16.9 & 15.93 & $-23.03$ & 49.0 & 179.9 & 1.92e+24 & I & II & 0.124\tablenotemark{b} & 74 & 1.00 & A0995\\
J102337.2$+$324625 & A & 10:23:37.23 & $+32$:46:25.6 & 17.81 & $-23.64$ & 22.5 & 155.7 & 6.40e+24 & I & I & 0.305\tablenotemark{a} & 49 & 1.31 & \nodata\\
J102524.5$+$424850 & A & 10:25:24.55 & $+42$:48:50.8 & 18.63 & $-22.84$ & 18.2 & 150.1 & 5.33e+24 & I & I & 0.309\tablenotemark{b} & 65 & 1.32 & \nodata\\
J102731.7$+$072246 & A & 10:27:31.75 & $+07$:22:46.3 & 18.54 & $-23.18$ & 49.1 & 139.3 & 1.71e+25 & I & I & 0.333\tablenotemark{b} & 48 & 1.56 & \nodata\\
J102757.8$+$103345 & S & 10:27:57.86 & $+10$:33:45.9 & 16.05 & $-22.48$ & 123.8 & 171.5 & 3.25e+24 & I & II & 0.102\tablenotemark{b} & 103 & 1.00 & A1020\\
J102819.4$-$022652 & S & 10:28:19.41 & $-02$:26:52.5 & 18.22 & $-23.57$ & 16.6 & 164.3 & 6.02e+24 & I & I & 0.339\tablenotemark{b} & 49 & 1.64 & \nodata\\
J102909.2$+$152553 & A & 10:29:09.23 & $+15$:25:53.5 & 17.99 & $-23.49$ & 80.9 & 145.3 & 2.37e+25 & I & II & 0.309\tablenotemark{a} & 72 & 1.33 & \nodata\\
J102944.9$+$252311 & V & 10:29:44.90 & $+25$:23:11.0 & 17.21 & $-23.48$ & 236.0 & 50.0 & 3.81e+25 & I & I & 0.237\tablenotemark{a} & 86 & 1.00 & \nodata\\
J103129.9$+$184235 & S & 10:31:29.98 & $+18$:42:35.9 & 18.16 & $-22.33$ & 12.1 & 178.5 & 1.67e+24 & I & I & 0.221\tablenotemark{b} & 75 & 1.00 & A1034\\
J103201.6$+$350253 & V & 10:32:01.60 & $+35$:02:53.0 & 17.29 & $-21.66$ & 45.1 & 84.0 & 1.68e+24 & I & I & 0.121\tablenotemark{a} & 110 & 1.00 & A1033\\
J103215.8$+$315236 & V & 10:32:15.80 & $+31$:52:36.0 & 18.18 & $-23.54$ & 71.0 & 85.0 & 2.48e+25 & I & II & 0.334\tablenotemark{a} & 122 & 1.57 & A1036\tablenotemark{d}\\
J103258.8$+$304538 & V & 10:32:58.80 & $+30$:45:38.0 & 18.77 & $-23.40$ & 24.8 & 122.0 & 1.13e+25 & I & I & 0.375\tablenotemark{b} & 130 & 2.24 & \nodata\\
J103449.4$+$182318 & A & 10:34:49.41 & $+18$:23:18.9 & 17.26 & $-22.73$ & 32.7 & 73.0 & 3.04e+24 & I & II & 0.184\tablenotemark{a} & 44 & 1.00 & \nodata\\
J103452.6$+$042445 & A & 10:34:52.68 & $+04$:24:45.4 & 18.35 & $-21.56$ & 10.7 & 67.6 & 9.26e+23 & I & I & 0.179\tablenotemark{b} & 75 & 1.00 & A1047\\
J103527.6$+$304240 & A & 10:35:27.69 & $+30$:42:40.5 & 18.97 & $-23.32$ & 16.7 & 116.4 & 8.28e+24 & I & I? & 0.389\tablenotemark{b} & 115 & 2.50 & A1045\tablenotemark{c}\\
J103846.4$+$041450 & A & 10:38:46.48 & $+04$:14:50.8 & 18.20 & $-23.23$ & 21.0 & 137.2 & 5.78e+24 & I & II & 0.301\tablenotemark{b} & 47 & 1.29 & \nodata\\
J104308.2$+$211425 & A & 10:43:08.23 & $+21$:14:25.3 & 19.32 & $-22.85$ & 28.9 & 123.7 & 1.37e+25 & I & I & 0.381\tablenotemark{b} & 57 & 2.24 & \nodata\\
J104416.2$+$524055 & A & 10:44:16.25 & $+52$:40:55.5 & 17.25 & $-22.81$ & 58.6 & 143.2 & 5.60e+24 & I & II & 0.187\tablenotemark{a} & 44 & 1.00 & \nodata\\
J104516.2$+$235140 & V & 10:45:16.20 & $+23$:51:40.0 & 17.24 & $-23.39$ & 33.0 & 103.0 & 5.01e+24 & I & I & 0.230\tablenotemark{b} & 70 & 1.00 & \nodata\\
J105010.9$+$303955 & V & 10:50:10.90 & $+30$:39:55.0 & 17.98 & $-22.98$ & 145.4 & 127.0 & 2.91e+25 & II & II & 0.261\tablenotemark{b} & 136 & 1.00 & \nodata\\
J105100.1$+$062615 & A & 10:51:00.17 & $+06$:26:15.6 & 20.21 & $-21.62$ & 24.1 & 132.8 & 1.08e+25 & II & I & 0.372\tablenotemark{b} & 92 & 1.69 & \nodata\\
J105147.4$+$552309 & S & 10:51:47.46 & $+55$:23:09.4 & 14.59 & $-23.13$ & 187.5 & 178.7 & 2.47e+24 & I & I & 0.074\tablenotemark{a} & 62 & 1.00 & A1112\tablenotemark{d}\\
J105550.8$+$543450 & A & 10:55:50.88 & $+54$:34:50.5 & 19.65 & $-22.74$ & 29.6 & 81.0 & 1.72e+25 & II & I & 0.416\tablenotemark{b} & 250 & 2.76 & \nodata\\
J105720.3$+$301229 & A & 10:57:20.40 & $+30$:12:29.4 & 17.07 & $-23.77$ & 85.0 & 157.0 & 1.48e+25 & I & I & 0.245\tablenotemark{a} & 55 & 1.00 & \nodata\\
J105754.3$+$422920 & A & 10:57:54.34 & $+42$:29:20.3 & 18.35 & $-23.28$ & 13.5 & 144.0 & 4.43e+24 & I & II & 0.325\tablenotemark{a} & 49 & 1.46 & \nodata\\
J105759.6$+$083646 & A & 10:57:59.64 & $+08$:36:46.3 & 21.39 & $-19.73$ & 44.4 & 128.1 & 1.49e+25 & II & I & 0.328\tablenotemark{b} & 49 & 1.07 & A1136\tablenotemark{c}\\
J105937.7$+$395452 & V & 10:59:37.70 & $+39$:54:52.0 & 17.63 & $-23.95$ & 132.1 & 43.0 & 4.02e+25 & I & I & 0.314\tablenotemark{b} & 52 & 1.41 & \nodata\\
J110249.7$+$404337 & V & 11:02:49.70 & $+40$:43:37.0 & 18.50 & $-23.28$ & 15.1 & 112.0 & 5.43e+24 & I & II & 0.338\tablenotemark{a} & 54 & 1.63 & \nodata\\
J110456.9$+$002959 & A & 11:04:56.95 & $+00$:30:00.0 & 18.37 & $-23.37$ & 21.3 & 134.2 & 7.51e+24 & I & I? & 0.335\tablenotemark{b} & 66 & 1.58 & \nodata\\
J110519.5$+$582350 & A & 11:05:19.55 & $+58$:23:50.1 & 19.37 & $-22.98$ & 23.9 & 68.7 & 1.29e+25 & I & ??? & 0.404\tablenotemark{b} & 151 & 2.64 & \nodata\\
J110649.6$+$135510 & S & 11:06:49.69 & $+13$:55:10.2 & 16.75 & $-23.10$ & 558.5 & 179.5 & 4.67e+25 & II & I & 0.176\tablenotemark{b} & 68 & 1.00 & \nodata\\
J110708.9$+$281211 & S & 11:07:08.92 & $+28$:12:11.4 & 18.68 & $-22.97$ & 17.4 & 165.9 & 5.63e+24 & I & I & 0.323\tablenotemark{b} & 91 & 1.49 & \nodata\\
J110812.3$+$261035 & V & 11:08:12.30 & $+26$:10:35.0 & 16.57 & $-23.47$ & 115.0 & 128.0 & 1.09e+25 & I & I & 0.186\tablenotemark{b} & 76 & 1.00 & \nodata\\
J110822.9$+$291427 & S & 11:08:22.98 & $+29$:14:27.1 & 16.02 & $-24.38$ & 117.1 & 167.1 & 1.49e+25 & I & I & 0.213\tablenotemark{a} & 61 & 1.00 & \nodata\\
J110901.9$+$380841 & A & 11:09:01.99 & $+38$:08:41.4 & 18.96 & $-23.33$ & 19.1 & 144.0 & 8.52e+24 & I & II & 0.371\tablenotemark{b} & 93 & 2.51 & \nodata\\
J110907.7$+$001231 & S & 11:09:07.72 & $+00$:12:31.5 & 17.19 & $-23.79$ & 18.4 & 167.5 & 3.65e+24 & I & I & 0.260\tablenotemark{b} & 76 & 1.00 & \nodata\\
J110956.6$+$325207 & V & 11:09:56.60 & $+32$:52:07.0 & 17.56 & $-22.61$ & 42.0 & 33.0 & 4.23e+24 & I & I & 0.191\tablenotemark{b} & 76 & 1.00 & \nodata\\
J111613.5$+$444653 & A & 11:16:13.53 & $+44$:46:53.8 & 17.78 & $-22.86$ & 35.1 & 137.2 & 5.50e+24 & I & I & 0.234\tablenotemark{b} & 48 & 1.00 & \nodata\\
J111653.9$+$353655 & A & 11:16:53.90 & $+35$:36:55.4 & 18.98 & $-22.92$ & 10.7 & 107.6 & 4.19e+24 & I & I & 0.351\tablenotemark{b} & 73 & 1.80 & \nodata\\
J111746.0$-$010944 & S & 11:17:46.09 & $-01$:09:44.4 & 18.47 & $-22.98$ & 10.0 & 169.5 & 2.86e+24 & I & I & 0.306\tablenotemark{b} & 56 & 1.31 & \nodata\\
J111833.6$+$311511 & V & 11:18:33.60 & $+31$:15:11.0 & 17.42 & $-23.09$ & 320.7 & 95.0 & 4.38e+25 & II & I & 0.220\tablenotemark{a} & 123 & 1.00 & \nodata\\
J112038.5$+$291234 & V & 11:20:38.50 & $+29$:12:34.0 & 17.03 & $-23.75$ & 83.0 & 126.0 & 1.38e+25 & I & I & 0.240\tablenotemark{a} & 63 & 1.00 & \nodata\\
J112206.9$+$380927 & S & 11:22:06.92 & $+38$:09:27.3 & 18.42 & $-23.50$ & 21.9 & 164.8 & 8.61e+24 & I & I & 0.352\tablenotemark{a} & 51 & 1.81 & \nodata\\
J112523.7$+$361824 & V & 11:25:23.70 & $+36$:18:24.0 & 17.42 & $-23.83$ & 42.2 & 120.0 & 1.03e+25 & I & I & 0.285\tablenotemark{a} & 53 & 1.15 & \nodata\\
J112523.8$+$361821 & A & 11:25:23.82 & $+36$:18:21.7 & 17.42 & $-23.83$ & 42.2 & 120.2 & 1.03e+25 & I & I & 0.285\tablenotemark{a} & 56 & 1.15 & \nodata\\
J112559.8$+$252837 & V & 11:25:59.80 & $+25$:28:37.0 & 16.01 & $-22.81$ & 46.0 & 85.0 & 1.57e+24 & I & I & 0.116\tablenotemark{a} & 53 & 1.00 & A1258\\
J112649.4$+$162445 & A & 11:26:49.44 & $+16$:24:45.3 & 17.92 & $-23.42$ & 32.2 & 132.6 & 8.81e+24 & I & I & 0.300\tablenotemark{a} & 60 & 1.22 & \nodata\\
J112723.9$+$000759 & A & 11:27:23.95 & $+00$:07:59.3 & 16.93 & $-22.40$ & 12.4 & 105.7 & 6.53e+23 & I & I & 0.142\tablenotemark{b} & 64 & 1.00 & \nodata\\
J112802.2$+$240249 & S & 11:28:02.22 & $+24$:02:49.8 & 18.58 & $-23.60$ & 21.6 & 178.1 & 1.04e+25 & I & II & 0.384\tablenotemark{a} & 68 & 2.26 & \nodata\\
J112839.9$+$433837 & S & 11:28:39.94 & $+43$:38:37.4 & 16.27 & $-23.28$ & 39.4 & 176.5 & 2.50e+24 & I & I? & 0.155\tablenotemark{a} & 42 & 1.00 & \nodata\\
J113026.7$+$124648 & S & 11:30:26.75 & $+12$:46:48.7 & 17.74 & $-23.16$ & 14.4 & 175.8 & 2.71e+24 & I & I & 0.254\tablenotemark{a} & 49 & 1.00 & A1277\\
J113048.8$+$252435 & V & 11:30:48.80 & $+25$:24:35.0 & 16.23 & $-23.15$ & 90.3 & 74.0 & 4.95e+24 & I & II & 0.145\tablenotemark{a} & 60 & 1.00 & \nodata\\
J113157.0$+$390801 & V & 11:31:57.00 & $+39$:08:01.0 & 17.71 & $-22.93$ & 21.5 & 65.0 & 3.34e+24 & I & II & 0.233\tablenotemark{a} & 96 & 1.00 & A1293\tablenotemark{d}\\
J113157.0$+$390800 & A & 11:31:57.01 & $+39$:08:00.6 & 17.71 & $-22.93$ & 21.5 & 83.9 & 3.34e+24 & I & II & 0.233\tablenotemark{a} & 96 & 1.00 & A1293\tablenotemark{d}\\
J113225.9$+$234514 & S & 11:32:25.98 & $+23$:45:14.0 & 19.26 & $-20.86$ & 89.0 & 169.9 & 7.99e+24 & II & I & 0.182\tablenotemark{b} & 63 & 1.00 & \nodata\\
J113523.0$-$011521 & A & 11:35:23.08 & $-01$:15:21.8 & 18.11 & $-23.73$ & 24.6 & 82.1 & 9.06e+24 & I & I & 0.342\tablenotemark{b} & 47 & 1.71 & \nodata\\
J113546.8$+$234135 & A & 11:35:46.89 & $+23$:41:35.5 & 16.88 & $-22.16$ & 6.0 & 147.0 & 2.61e+23 & I & I & 0.130\tablenotemark{a} & 51 & 1.00 & \nodata\\
J113735.0$+$065629 & S & 11:37:35.04 & $+06$:56:29.4 & 17.55 & $-23.99$ & 35.8 & 174.5 & 1.07e+25 & I & II & 0.312\tablenotemark{a} & 52 & 1.39 & \nodata\\
J113902.6$+$322821 & S & 11:39:02.60 & $+32$:28:21.6 & 16.39 & $-22.95$ & 29.1 & 173.9 & 1.51e+24 & I & I & 0.141\tablenotemark{a} & 70 & 1.00 & A1336\\
J113911.3$+$173434 & S & 11:39:11.31 & $+17$:34:34.8 & 17.87 & $-23.72$ & 22.6 & 169.5 & 7.06e+24 & I & I & 0.318\tablenotemark{a} & 57 & 1.43 & \nodata\\
J113954.9$+$131128 & S & 11:39:54.92 & $+13$:11:28.4 & 19.53 & $-22.63$ & 36.9 & 177.7 & 1.60e+25 & II & II & 0.367\tablenotemark{b} & 46 & 2.22 & \nodata\\
J114044.4$+$274931 & S & 11:40:44.44 & $+27$:49:31.3 & 20.35 & $-21.72$ & 89.6 & 178.3 & 6.36e+25 & II & II & 0.455\tablenotemark{b} & 46 & 2.06 & \nodata\\
J114403.8$+$440021 & S & 11:44:03.89 & $+44$:00:21.5 & 17.23 & $-24.15$ & 49.9 & 167.2 & 1.36e+25 & I & II & 0.299\tablenotemark{a} & 98 & 1.24 & \nodata\\
J114558.7$+$592309 & A & 11:45:58.78 & $+59$:23:09.7 & 19.17 & $-22.16$ & 13.2 & 130.5 & 3.47e+24 & I & I & 0.295\tablenotemark{b} & 44 & 1.21 & \nodata\\
J114612.5$+$331133 & S & 11:46:12.59 & $+33$:11:33.2 & 18.73 & $-23.35$ & 14.4 & 167.8 & 6.17e+24 & I & ??? & 0.365\tablenotemark{a} & 85 & 2.07 & \nodata\\
J114639.9$+$224135 & V & 11:46:39.90 & $+22$:41:35.0 & 17.45 & $-22.46$ & 40.7 & 69.0 & 3.46e+24 & I & I & 0.177\tablenotemark{a} & 74 & 1.00 & \nodata\\
J114833.1$+$233226 & V & 11:48:33.10 & $+23$:32:26.0 & 16.97 & $-22.92$ & 34.0 & 124.0 & 2.86e+24 & I & I & 0.176\tablenotemark{a} & 64 & 1.00 & \nodata\\
J114953.1$+$550101 & S & 11:49:53.14 & $+55$:01:01.2 & 18.04 & $-23.50$ & 27.2 & 177.9 & 8.17e+24 & I & I & 0.312\tablenotemark{a} & 47 & 1.38 & \nodata\\
J115058.3$+$553747 & A & 11:50:58.34 & $+55$:37:47.4 & 17.83 & $-22.60$ & 43.0 & 120.3 & 5.63e+24 & I & I & 0.215\tablenotemark{b} & 74 & 1.00 & \nodata\\
J115416.3$+$100939 & A & 11:54:16.36 & $+10$:09:39.9 & 17.80 & $-22.57$ & 47.5 & 150.9 & 5.92e+24 & I & II & 0.211\tablenotemark{b} & 96 & 1.00 & \nodata\\
J115638.5$+$204849 & A & 11:56:38.59 & $+20$:48:49.8 & 16.21 & $-23.23$ & 17.5 & 124.2 & 9.84e+23 & I & I & 0.146\tablenotemark{a} & 54 & 1.00 & \nodata\\
J115911.7$+$450341 & S & 11:59:11.74 & $+45$:03:41.7 & 18.46 & $-23.02$ & 19.3 & 176.8 & 5.77e+24 & I & I & 0.312\tablenotemark{b} & 50 & 1.33 & \nodata\\
J120013.9$+$561502 & A & 12:00:13.91 & $+56$:15:02.0 & 14.92 & $-22.36$ & 20.6 & 137.0 & 1.85e+23 & I & II & 0.061\tablenotemark{b} & 85 & 1.00 & A1436\\
J120210.3$+$274109 & S & 12:02:10.38 & $+27$:41:09.0 & 15.91 & $-23.27$ & 32.7 & 175.5 & 1.51e+24 & I & I & 0.134\tablenotemark{a} & 52 & 1.00 & \nodata\\
J120359.8$+$012610 & S & 12:03:59.90 & $+01$:26:10.8 & 19.30 & $-23.11$ & 27.4 & 169.5 & 1.51e+25 & I & I & 0.408\tablenotemark{b} & 257 & 2.81 & \nodata\\
J120535.1$+$113849 & S & 12:05:35.18 & $+11$:38:49.4 & 17.42 & $-23.15$ & 14.7 & 173.4 & 2.12e+24 & I & I & 0.225\tablenotemark{a} & 65 & 1.00 & \nodata\\
J120845.4$+$174635 & S & 12:08:45.47 & $+17$:46:35.8 & 18.68 & $-22.90$ & 15.6 & 175.9 & 4.96e+24 & I & I & 0.320\tablenotemark{b} & 41 & 1.42 & \nodata\\
J120905.0$+$562310 & S & 12:09:05.02 & $+56$:23:10.1 & 18.65 & $-22.92$ & 46.3 & 173.6 & 1.52e+25 & I & I & 0.325\tablenotemark{b} & 126 & 1.41 & \nodata\\
J120938.4$+$242038 & V & 12:09:38.40 & $+24$:20:38.0 & 17.91 & $-22.97$ & 34.4 & 83.0 & 6.37e+24 & I & I & 0.252\tablenotemark{b} & 76 & 1.00 & \nodata\\
J121038.3$+$000110 & S & 12:10:38.34 & $+00$:01:10.7 & 19.05 & $-23.10$ & 24.5 & 179.9 & 1.03e+25 & I & I & 0.362\tablenotemark{b} & 47 & 2.22 & \nodata\\
J121045.0$+$214824 & A & 12:10:45.07 & $+21$:48:24.7 & 19.89 & $-22.42$ & 54.5 & 155.9 & 2.92e+25 & II & II & 0.402\tablenotemark{b} & 61 & 2.55 & \nodata\\
J121111.0$+$060743 & A & 12:11:11.02 & $+06$:07:43.5 & 16.11 & $-23.16$ & 56.2 & 120.2 & 2.81e+24 & I & I & 0.139\tablenotemark{a} & 41 & 1.00 & \nodata\\
J121730.5$+$002357 & A & 12:17:30.54 & $+00$:23:57.7 & 19.01 & $-22.82$ & 32.8 & 155.6 & 1.28e+25 & I & II & 0.350\tablenotemark{b} & 182 & 1.70 & \nodata\\
J122135.5$+$473249 & S & 12:21:35.51 & $+47$:32:49.6 & 17.85 & $-23.52$ & 35.4 & 179.1 & 9.57e+24 & I & I & 0.298\tablenotemark{a} & 73 & 1.24 & \nodata\\
J122208.0$+$341056 & S & 12:22:08.04 & $+34$:10:56.8 & 17.45 & $-23.34$ & 43.3 & 164.7 & 7.13e+24 & I & I & 0.239\tablenotemark{a} & 44 & 1.00 & \nodata\\
J122436.6$+$351824 & A & 12:24:36.66 & $+35$:18:24.5 & 18.50 & $-23.77$ & 16.6 & 79.8 & 7.35e+24 & I & I & 0.370\tablenotemark{a} & 157 & 2.45 & \nodata\\
J123549.4$+$214630 & S & 12:35:49.49 & $+21$:46:30.6 & 18.11 & $-22.75$ & 14.8 & 169.3 & 2.66e+24 & I & I & 0.249\tablenotemark{b} & 56 & 1.00 & \nodata\\
J123704.9$+$525502 & S & 12:37:04.91 & $+52$:55:02.5 & 18.33 & $-22.76$ & 408.5 & 176.5 & 9.72e+25 & II & II & 0.282\tablenotemark{b} & 69 & 1.05 & \nodata\\
J123847.4$+$520301 & S & 12:38:47.47 & $+52$:03:01.0 & 17.26 & $-23.08$ & 59.6 & 179.9 & 8.22e+24 & I & II & 0.221\tablenotemark{a} & 42 & 1.00 & A1582\tablenotemark{c}\\
J124022.9$+$365333 & V & 12:40:22.90 & $+36$:53:33.0 & 18.17 & $-23.96$ & 34.3 & 73.0 & 1.54e+25 & I & I & 0.373\tablenotemark{a} & 57 & 2.16 & \nodata\\
J124046.7$-$022433 & S & 12:40:46.75 & $-02$:24:33.6 & 20.38 & $-21.81$ & 51.9 & 178.9 & 2.43e+25 & II & II & 0.379\tablenotemark{b} & 99 & 2.30 & \nodata\\
J124106.3$+$382348 & V & 12:41:06.30 & $+38$:23:48.0 & 16.98 & $-23.15$ & 96.9 & 114.0 & 9.62e+24 & I & I & 0.190\tablenotemark{a} & 53 & 1.00 & \nodata\\
J124108.7$+$273447 & V & 12:41:08.70 & $+27$:34:47.0 & 16.23 & $-23.99$ & 172.6 & 126.0 & 1.89e+25 & I & I & 0.199\tablenotemark{a} & 76 & 1.00 & A1587\tablenotemark{d}\\
J124311.6$+$074049 & A & 12:43:11.65 & $+07$:40:49.4 & 19.47 & $-22.60$ & 13.6 & 147.6 & 5.80e+24 & I & II & 0.364\tablenotemark{b} & 105 & 2.06 & \nodata\\
J124319.8$-$013405 & S & 12:43:19.81 & $-01$:34:05.3 & 18.66 & $-23.60$ & 6.2 & 169.8 & 3.09e+24 & I & I & 0.390\tablenotemark{a} & 47 & 2.42 & \nodata\\
J124447.9$+$313923 & V & 12:44:47.90 & $+31$:39:23.0 & 18.53 & $-22.24$ & 24.9 & 78.0 & 4.26e+24 & I & II & 0.243\tablenotemark{b} & 74 & 1.00 & \nodata\\
J124455.0$+$313824 & A & 12:44:55.06 & $+31$:38:24.8 & 19.00 & $-22.00$ & 16.9 & 96.0 & 3.46e+24 & I & II & 0.263\tablenotemark{b} & 70 & 1.00 & \nodata\\
J124651.9$+$300521 & V & 12:46:51.90 & $+30$:05:21.0 & 16.26 & $-22.94$ & 124.1 & 53.0 & 5.83e+24 & I & I & 0.135\tablenotemark{b} & 66 & 1.00 & A1610\\
J124942.2$+$303838 & V & 12:49:42.20 & $+30$:38:38.0 & 16.89 & $-23.28$ & 93.1 & 104.0 & 9.63e+24 & I & I & 0.194\tablenotemark{a} & 46 & 1.00 & \nodata\\
J124950.4$+$071319 & A & 12:49:50.47 & $+07$:13:19.6 & 16.74 & $-23.78$ & 27.5 & 122.4 & 2.95e+24 & II & I & 0.197\tablenotemark{b} & 73 & 1.00 & \nodata\\
J125115.7$+$224841 & A & 12:51:15.78 & $+22$:48:41.5 & 18.28 & $-23.42$ & 37.2 & 163.8 & 1.26e+25 & I & I & 0.329\tablenotemark{a} & 62 & 1.54 & \nodata\\
J125441.1$+$444218 & S & 12:54:41.16 & $+44$:42:18.9 & 19.25 & $-22.91$ & 12.6 & 170.8 & 5.79e+24 & I & I & 0.376\tablenotemark{b} & 81 & 2.22 & \nodata\\
J125923.3$+$275444 & V & 12:59:23.30 & $+27$:54:44.0 & 13.59 & $-23.12$ & 248.2 & 135.0 & 1.34e+24 & I & I & 0.048\tablenotemark{b} & 172 & 1.00 & A1656\\
J125930.1$+$490559 & A & 12:59:30.15 & $+49$:05:59.5 & 19.56 & $-22.47$ & 11.0 & 69.7 & 4.43e+24 & I & I & 0.356\tablenotemark{b} & 70 & 1.98 & \nodata\\
J125935.6$+$275735 & V & 12:59:35.60 & $+27$:57:35.0 & 12.08 & $-23.04$ & 205.9 & 93.0 & 2.68e+23 & I & I & 0.024\tablenotemark{a} & 166 & 1.00 & A1656\\
J130053.5$-$031127 & S & 13:00:53.51 & $-03$:11:27.5 & 17.81 & $-22.81$ & 19.9 & 168.0 & 3.06e+24 & I & II & 0.232\tablenotemark{b} & 46 & 1.00 & \nodata\\
J130153.2$+$254414 & S & 13:01:53.22 & $+25$:44:14.7 & 18.11 & $-23.39$ & 81.3 & 163.9 & 2.41e+25 & I & II & 0.310\tablenotemark{a} & 94 & 1.34 & \nodata\\
J130317.0$+$315004 & V & 13:03:17.00 & $+31$:50:04.0 & 16.93 & $-22.67$ & 225.6 & 157.0 & 1.45e+25 & II & I & 0.156\tablenotemark{b} & 119 & 1.00 & A1667\\
J130400.3$+$012302 & S & 13:04:00.38 & $+01$:23:02.0 & 16.88 & $-23.49$ & 28.1 & 174.7 & 3.53e+24 & I & I & 0.211\tablenotemark{a} & 44 & 1.00 & \nodata\\
J130549.3$+$242755 & V & 13:05:49.30 & $+24$:27:55.0 & 19.02 & $-23.41$ & 27.6 & 64.0 & 1.52e+25 & I & I & 0.408\tablenotemark{b} & 76 & 2.88 & \nodata\\
J130657.5$+$312244 & A & 13:06:57.58 & $+31$:22:45.0 & 16.37 & $-23.70$ & 25.0 & 126.6 & 2.41e+24 & I & I & 0.188\tablenotemark{b} & 54 & 1.00 & \nodata\\
J130719.6$+$545435 & S & 13:07:19.66 & $+54$:54:35.4 & 18.46 & $-23.30$ & 21.0 & 169.8 & 7.57e+24 & I & I? & 0.338\tablenotemark{a} & 43 & 1.61 & \nodata\\
J131015.3$+$545833 & S & 13:10:15.31 & $+54$:58:33.5 & 19.13 & $-22.78$ & 225.8 & 174.4 & 8.70e+25 & II & II & 0.349\tablenotemark{b} & 49 & 1.80 & \nodata\\
J131451.6$+$383417 & A & 13:14:51.68 & $+38$:34:17.8 & 17.22 & $-23.49$ & 8.7 & 127.2 & 1.39e+24 & I & I & 0.236\tablenotemark{a} & 54 & 1.00 & \nodata\\
J131753.8$+$523300 & S & 13:17:53.84 & $+52$:33:00.5 & 18.40 & $-22.88$ & 24.1 & 172.3 & 5.97e+24 & I & II & 0.287\tablenotemark{b} & 55 & 1.18 & \nodata\\
J131756.7$+$314447 & V & 13:17:56.70 & $+31$:44:47.0 & 17.44 & $-23.05$ & 26.3 & 31.0 & 3.54e+24 & I & I & 0.218\tablenotemark{b} & 55 & 1.00 & \nodata\\
J131827.2$+$342136 & A & 13:18:27.26 & $+34$:21:36.4 & 18.87 & $-23.47$ & 29.7 & 129.8 & 1.52e+25 & I & II & 0.395\tablenotemark{a} & 277 & 2.63 & A1712\tablenotemark{d}\\
J131938.9$+$354800 & A & 13:19:38.98 & $+35$:48:00.6 & 18.44 & $-22.62$ & 13.6 & 130.9 & 2.87e+24 & I & I & 0.267\tablenotemark{b} & 53 & 1.03 & \nodata\\
J132503.6$+$233131 & S & 13:25:03.69 & $+23$:31:31.4 & 20.42 & $-21.67$ & 7.8 & 177.9 & 3.58e+24 & II & I & 0.375\tablenotemark{b} & 92 & 2.10 & \nodata\\
J132523.6$+$341954 & V & 13:25:23.60 & $+34$:19:54.0 & 16.70 & $-22.51$ & 99.1 & 91.0 & 4.73e+24 & I & I & 0.136\tablenotemark{b} & 45 & 1.00 & \nodata\\
J132610.9$+$093253 & A & 13:26:11.00 & $+09$:32:53.7 & 18.82 & $-21.60$ & 112.0 & 83.0 & 1.37e+25 & II & II & 0.209\tablenotemark{b} & 72 & 1.00 & \nodata\\
J132624.5$+$242222 & S & 13:26:24.54 & $+24$:22:22.8 & 18.60 & $-23.74$ & 36.6 & 170.5 & 1.95e+25 & I & I? & 0.402\tablenotemark{a} & 49 & 2.62 & \nodata\\
J133006.0$-$014304 & A & 13:30:06.10 & $-01$:43:04.8 & 17.09 & $-18.69$ & 28.3 & 74.5 & 6.70e+22 & II & II? & 0.032\tablenotemark{b} & 47 & 1.00 & A1750\\
J133006.4$+$405458 & A & 13:30:06.46 & $+40$:54:58.8 & 18.58 & $-23.59$ & 16.6 & 92.6 & 7.66e+24 & I & I & 0.377\tablenotemark{b} & 98 & 2.24 & \nodata\\
J133307.0$+$153145 & A & 13:33:07.01 & $+15$:31:45.4 & 18.53 & $-23.61$ & 28.9 & 111.3 & 1.31e+25 & I & I & 0.374\tablenotemark{b} & 172 & 2.20 & \nodata\\
J133415.8$+$332340 & V & 13:34:15.80 & $+33$:23:40.0 & 18.47 & $-22.35$ & 30.5 & 139.0 & 5.44e+24 & I & I & 0.248\tablenotemark{b} & 46 & 1.00 & \nodata\\
J133421.6$+$332305 & V & 13:34:21.60 & $+33$:23:05.0 & 18.18 & $-22.72$ & 32.1 & 128.0 & 6.02e+24 & I & I & 0.253\tablenotemark{b} & 49 & 1.00 & \nodata\\
J133520.1$+$410004 & V & 13:35:20.10 & $+41$:00:04.0 & 16.31 & $-24.07$ & 857.2 & 76.0 & 1.04e+26 & II & I & 0.208\tablenotemark{b} & 206 & 1.00 & A1763\\
J133535.8$+$065250 & S & 13:35:35.89 & $+06$:52:50.6 & 19.27 & $-23.04$ & 12.3 & 178.0 & 6.12e+24 & I & I? & 0.390\tablenotemark{b} & 64 & 2.56 & \nodata\\
J133623.9$+$342221 & S & 13:36:23.95 & $+34$:22:21.4 & 17.78 & $-23.43$ & 74.6 & 171.2 & 1.77e+25 & I & II & 0.281\tablenotemark{a} & 96 & 1.13 & \nodata\\
J133724.8$+$332003 & A & 13:37:24.89 & $+33$:20:03.6 & 17.45 & $-23.47$ & 28.3 & 137.0 & 5.40e+24 & I & II & 0.255\tablenotemark{a} & 49 & 1.00 & \nodata\\
J133830.8$+$152737 & S & 13:38:30.83 & $+15$:27:37.4 & 18.61 & $-22.53$ & 18.6 & 167.9 & 4.35e+24 & I & I & 0.279\tablenotemark{b} & 53 & 1.09 & \nodata\\
J134251.6$+$311052 & S & 13:42:51.66 & $+31$:10:52.6 & 18.10 & $-23.18$ & 140.3 & 176.2 & 3.42e+25 & II & II & 0.285\tablenotemark{a} & 94 & 1.17 & \nodata\\
J134354.5$+$324151 & A & 13:43:54.57 & $+32$:41:51.7 & 19.31 & $-22.19$ & 19.2 & 76.5 & 5.91e+24 & I & I & 0.315\tablenotemark{b} & 123 & 1.35 & \nodata\\
J134643.7$+$570000 & S & 13:46:43.72 & $+57$:00:00.3 & 17.83 & $-23.70$ & 6.5 & 176.6 & 1.89e+24 & I & I & 0.308\tablenotemark{a} & 43 & 1.37 & \nodata\\
J135103.4$+$305405 & V & 13:51:03.40 & $+30$:54:05.0 & 17.04 & $-23.71$ & 119.2 & 176.0 & 1.96e+25 & I & I? & 0.239\tablenotemark{b} & 83 & 1.00 & \nodata\\
J135121.6$+$102256 & A & 13:51:21.67 & $+10$:22:56.7 & 19.10 & $-23.28$ & 41.4 & 63.5 & 2.27e+25 & I & I & 0.407\tablenotemark{b} & 197 & 2.74 & \nodata\\
J135144.5$+$030419 & A & 13:51:44.59 & $+03$:04:19.9 & 18.58 & $-23.42$ & 38.7 & 111.6 & 1.61e+25 & I & I & 0.361\tablenotemark{a} & 72 & 1.93 & \nodata\\
J135341.7$+$331339 & A & 13:53:41.71 & $+33$:13:39.6 & 14.48 & $-22.22$ & 34.5 & 158.9 & 1.84e+23 & I & I & 0.048\tablenotemark{b} & 56 & 1.00 & \nodata\\
J135645.8$-$011146 & S & 13:56:45.87 & $-01$:11:46.8 & 18.15 & $-24.16$ & 80.0 & 170.8 & 4.14e+25 & I & II & 0.396\tablenotemark{a} & 72 & 2.54 & \nodata\\
J135812.1$+$511925 & A & 13:58:12.13 & $+51$:19:25.5 & 17.79 & $-22.74$ & 18.0 & 119.5 & 2.51e+24 & I & I & 0.222\tablenotemark{b} & 45 & 1.00 & \nodata\\
J140010.3$-$023734 & S & 14:00:10.34 & $-02$:37:34.5 & 18.95 & $-23.38$ & 29.5 & 172.7 & 1.50e+25 & I & I & 0.393\tablenotemark{b} & 58 & 2.59 & \nodata\\
J140220.7$+$013910 & S & 14:02:20.76 & $+01$:39:10.0 & 17.53 & $-23.35$ & 16.4 & 168.6 & 3.08e+24 & I & I & 0.253\tablenotemark{a} & 96 & 1.00 & \nodata\\
J140332.7$+$292924 & V & 14:03:32.70 & $+29$:29:24.0 & 18.02 & $-23.05$ & 66.5 & 0.0 & 1.43e+25 & I & I & 0.270\tablenotemark{b} & 123 & 1.04 & \nodata\\
J140346.9$+$590611 & S & 14:03:46.94 & $+59$:06:11.9 & 19.29 & $-23.04$ & 9.8 & 176.7 & 5.03e+24 & I & II & 0.395\tablenotemark{b} & 78 & 2.61 & \nodata\\
J140604.0$+$404138 & V & 14:06:04.00 & $+40$:41:38.0 & 16.44 & $-23.93$ & 295.3 & 66.0 & 3.69e+25 & I & I & 0.211\tablenotemark{a} & 89 & 1.00 & \nodata\\
J140631.7$+$093620 & S & 14:06:31.70 & $+09$:36:20.8 & 16.36 & $-23.04$ & 47.3 & 175.4 & 2.65e+24 & I & I & 0.146\tablenotemark{a} & 45 & 1.00 & \nodata\\
J140656.6$+$443715 & A & 14:06:56.62 & $+44$:37:15.8 & 20.48 & $-21.53$ & 62.8 & 136.0 & 2.57e+25 & II & I & 0.358\tablenotemark{b} & 58 & 1.95 & \nodata\\
J141231.7$+$140041 & A & 14:12:31.74 & $+14$:00:41.3 & 16.05 & $-23.24$ & 47.8 & 135.6 & 2.44e+24 & I & II & 0.140\tablenotemark{a} & 98 & 1.00 & A1875\tablenotemark{d}\\
J141236.4$+$094213 & S & 14:12:36.43 & $+09$:42:13.3 & 17.73 & $-23.84$ & 16.9 & 174.9 & 5.34e+24 & I & II & 0.319\tablenotemark{a} & 69 & 1.41 & \nodata\\
J141744.9$+$211604 & S & 14:17:44.93 & $+21$:16:04.1 & 18.78 & $-23.53$ & 17.2 & 176.3 & 8.71e+24 & I & II & 0.393\tablenotemark{b} & 141 & 2.57 & \nodata\\
J141811.5$+$321138 & V & 14:18:11.50 & $+32$:11:38.0 & 18.40 & $-23.63$ & 26.3 & 115.0 & 1.10e+25 & I & I & 0.361\tablenotemark{a} & 76 & 1.99 & \nodata\\
J141833.0$+$232332 & A & 14:18:33.01 & $+23$:23:32.4 & 17.93 & $-24.05$ & 20.9 & 130.3 & 8.97e+24 & I & II & 0.365\tablenotemark{a} & 47 & 1.91 & \nodata\\
J142041.8$+$250035 & V & 14:20:41.80 & $+25$:00:35.0 & 17.72 & $-24.29$ & 115.2 & 92.0 & 4.86e+25 & I & I & 0.363\tablenotemark{a} & 120 & 1.95 & A1898\tablenotemark{c}\\
J142051.9$+$251300 & A & 14:20:51.94 & $+25$:13:00.9 & 21.39 & $-20.48$ & 20.7 & 91.4 & 8.80e+24 & II & I? & 0.364\tablenotemark{b} & 58 & 1.75 & A1898\tablenotemark{c}\\
J142137.0$+$610027 & A & 14:21:37.08 & $+61$:00:27.5 & 17.97 & $-23.57$ & 23.3 & 111.2 & 6.84e+24 & I & I & 0.309\tablenotemark{a} & 94 & 1.38 & \nodata\\
J142443.8$+$405435 & V & 14:24:43.80 & $+40$:54:35.0 & 17.96 & $-22.83$ & 35.0 & 116.0 & 6.07e+24 & I & I & 0.245\tablenotemark{b} & 84 & 1.00 & \nodata\\
J142443.9$+$405438 & A & 14:24:43.90 & $+40$:54:38.0 & 17.96 & $-22.83$ & 35.0 & 116.2 & 6.07e+24 & I & I & 0.245\tablenotemark{b} & 85 & 1.00 & \nodata\\
J142446.4$+$040345 & A & 14:24:46.48 & $+04$:03:45.3 & 18.67 & $-23.16$ & 20.3 & 131.2 & 7.54e+24 & I & I & 0.343\tablenotemark{b} & 115 & 1.69 & \nodata\\
J142543.9$+$395821 & A & 14:25:43.93 & $+39$:58:21.0 & 19.00 & $-23.38$ & 19.8 & 102.8 & 1.07e+25 & I & II? & 0.405\tablenotemark{a} & 96 & 2.74 & \nodata\\
J142545.8$+$264553 & V & 14:25:45.80 & $+26$:45:53.0 & 17.34 & $-22.53$ & 14.4 & 81.0 & 1.20e+24 & I & I & 0.176\tablenotemark{a} & 92 & 1.00 & A1912\tablenotemark{d}\\
J142715.6$+$503228 & A & 14:27:15.67 & $+50$:32:29.0 & 17.76 & $-23.65$ & 10.9 & 126.8 & 2.94e+24 & I & I & 0.298\tablenotemark{a} & 82 & 1.27 & \nodata\\
J142755.0$+$255436 & A & 14:27:55.03 & $+25$:54:36.8 & 18.74 & $-22.71$ & 39.0 & 92.6 & 1.13e+25 & I & I & 0.307\tablenotemark{b} & 67 & 1.30 & \nodata\\
J142821.8$+$235319 & A & 14:28:21.87 & $+23$:53:19.8 & 15.95 & $-23.26$ & 49.2 & 125.5 & 2.34e+24 & I & I & 0.135\tablenotemark{a} & 43 & 1.00 & \nodata\\
J142821.9$+$235320 & V & 14:28:21.90 & $+23$:53:20.0 & 15.95 & $-23.26$ & 49.2 & 126.0 & 2.34e+24 & I & I & 0.135\tablenotemark{a} & 43 & 1.00 & \nodata\\
J143320.5$+$191330 & A & 14:33:20.52 & $+19$:13:30.4 & 17.06 & $-23.34$ & 23.0 & 120.5 & 2.88e+24 & I & I & 0.211\tablenotemark{a} & 44 & 1.00 & \nodata\\
J143346.7$+$021755 & S & 14:33:46.79 & $+02$:17:55.2 & 18.70 & $-23.17$ & 170.8 & 177.9 & 6.66e+25 & II & II & 0.350\tablenotemark{b} & 41 & 1.76 & \nodata\\
J143357.2$+$174023 & A & 14:33:57.22 & $+17$:40:23.0 & 18.99 & $-22.56$ & 15.8 & 108.7 & 4.99e+24 & I & I & 0.319\tablenotemark{b} & 47 & 1.39 & \nodata\\
J143424.0$+$151410 & A & 14:34:24.03 & $+15$:14:10.9 & 16.46 & $-23.14$ & 38.9 & 74.7 & 2.58e+24 & I & I & 0.158\tablenotemark{a} & 49 & 1.00 & \nodata\\
J143631.1$+$431125 & S & 14:36:31.15 & $+43$:11:25.6 & 18.73 & $-23.48$ & 27.9 & 178.2 & 1.29e+25 & I & I & 0.377\tablenotemark{a} & 57 & 2.33 & \nodata\\
J143716.6$+$161604 & S & 14:37:16.64 & $+16$:16:04.4 & 16.97 & $-24.06$ & 35.9 & 175.4 & 7.48e+24 & I & I & 0.266\tablenotemark{a} & 62 & 1.02 & \nodata\\
J143716.9$+$245209 & V & 14:37:16.90 & $+24$:52:09.0 & 15.99 & $-22.19$ & 219.0 & 154.0 & 4.33e+24 & I & I & 0.090\tablenotemark{a} & 68 & 1.00 & A1939\\
J143732.4$+$163802 & S & 14:37:32.40 & $+16$:38:03.0 & 17.54 & $-23.49$ & 7.6 & 177.6 & 1.58e+24 & I & I & 0.265\tablenotemark{a} & 106 & 1.01 & \nodata\\
J143822.6$+$034016 & S & 14:38:22.69 & $+03$:40:16.9 & 20.95 & $-20.30$ & 743.3 & 174.0 & 1.88e+26 & II & I & 0.290\tablenotemark{b} & 213 & 1.15 & A1942\tablenotemark{c}\\
J143919.6$+$480832 & S & 14:39:19.62 & $+48$:08:32.5 & 18.97 & $-23.36$ & 19.0 & 165.7 & 9.63e+24 & I & II & 0.392\tablenotemark{a} & 62 & 2.59 & \nodata\\
J143950.3$+$415217 & A & 14:39:50.35 & $+41$:52:17.3 & 18.49 & $-23.82$ & 16.9 & 109.2 & 8.40e+24 & I & I & 0.390\tablenotemark{a} & 48 & 2.55 & \nodata\\
J143958.9$+$284857 & V & 14:39:58.90 & $+28$:48:57.0 & 17.77 & $-23.07$ & 100.9 & 61.0 & 1.83e+25 & I & I & 0.250\tablenotemark{a} & 86 & 1.00 & \nodata\\
J144032.2$+$240937 & S & 14:40:32.23 & $+24$:09:37.8 & 19.51 & $-22.22$ & 15.8 & 177.7 & 5.19e+24 & II & I? & 0.325\tablenotemark{b} & 83 & 1.57 & \nodata\\
J144408.4$+$354745 & A & 14:44:08.40 & $+35$:47:45.4 & 18.19 & $-23.70$ & 33.6 & 135.9 & 1.31e+25 & I & II & 0.350\tablenotemark{a} & 110 & 1.77 & \nodata\\
J144422.1$+$211453 & S & 14:44:22.19 & $+21$:14:53.4 & 18.77 & $-22.39$ & 55.9 & 167.9 & 1.27e+25 & II & II & 0.276\tablenotemark{b} & 43 & 1.10 & \nodata\\
J144603.4$+$305852 & A & 14:46:03.43 & $+30$:58:52.9 & 18.06 & $-23.10$ & 31.0 & 145.3 & 7.20e+24 & I & II & 0.279\tablenotemark{b} & 81 & 1.09 & \nodata\\
J144603.5$+$305853 & V & 14:46:03.50 & $+30$:58:53.0 & 18.06 & $-23.10$ & 31.0 & 145.0 & 7.20e+24 & I & II & 0.279\tablenotemark{b} & 82 & 1.09 & \nodata\\
J144815.3$+$093843 & A & 14:48:15.39 & $+09$:38:43.8 & 18.41 & $-22.72$ & 18.9 & 150.9 & 4.24e+24 & I & II & 0.275\tablenotemark{b} & 46 & 1.07 & \nodata\\
J144859.7$+$360306 & S & 14:48:59.75 & $+36$:03:06.2 & 19.43 & $-22.99$ & 22.8 & 174.8 & 1.19e+25 & I & II & 0.397\tablenotemark{b} & 57 & 2.85 & \nodata\\
J145004.9$+$140645 & A & 14:50:04.92 & $+14$:06:46.0 & 18.00 & $-23.48$ & 44.4 & 126.5 & 1.31e+25 & I & I & 0.309\tablenotemark{a} & 94 & 1.32 & \nodata\\
J145046.5$+$263625 & V & 14:50:46.50 & $+26$:36:25.0 & 18.24 & $-22.97$ & 14.7 & 122.0 & 3.48e+24 & I & I & 0.281\tablenotemark{b} & 114 & 1.12 & \nodata\\
J145114.4$+$304423 & S & 14:51:14.48 & $+30$:44:23.5 & 16.83 & $-22.29$ & 26.1 & 164.7 & 1.16e+24 & I & I? & 0.131\tablenotemark{b} & 65 & 1.00 & A1982\tablenotemark{c}\\
J145213.0$+$375251 & V & 14:52:13.00 & $+37$:52:51.0 & 17.58 & $-23.96$ & 47.5 & 58.0 & 1.43e+25 & I & I & 0.313\tablenotemark{b} & 177 & 1.37 & \nodata\\
J145302.8$+$330842 & S & 14:53:02.86 & $+33$:08:42.4 & 17.69 & $-23.26$ & 66.8 & 176.3 & 1.20e+25 & I & II & 0.248\tablenotemark{a} & 49 & 1.00 & \nodata\\
J145329.9$+$142111 & S & 14:53:29.95 & $+14$:21:11.3 & 18.16 & $-24.16$ & 23.1 & 175.5 & 1.15e+25 & I & I & 0.389\tablenotemark{b} & 108 & 2.57 & \nodata\\
J145416.2$+$152739 & S & 14:54:16.26 & $+15$:27:39.1 & 18.41 & $-23.26$ & 20.8 & 170.5 & 6.77e+24 & I & I & 0.324\tablenotemark{a} & 62 & 1.51 & \nodata\\
J145444.4$+$262223 & S & 14:54:44.43 & $+26$:22:23.2 & 16.95 & $-23.59$ & 50.8 & 167.7 & 7.13e+24 & I & I & 0.222\tablenotemark{a} & 50 & 1.00 & \nodata\\
J145556.2$+$044149 & S & 14:55:56.30 & $+04$:41:49.7 & 19.05 & $-23.09$ & 85.8 & 170.7 & 3.90e+25 & II & I & 0.375\tablenotemark{b} & 85 & 2.19 & \nodata\\
J145722.6$+$023255 & A & 14:57:22.63 & $+02$:32:55.1 & 16.88 & $-22.64$ & 79.2 & 147.4 & 4.82e+24 & I & I & 0.152\tablenotemark{a} & 47 & 1.00 & \nodata\\
J145900.2$+$275401 & V & 14:59:00.20 & $+27$:54:01.0 & 17.69 & $-22.96$ & 14.6 & 119.0 & 2.18e+24 & I & I & 0.229\tablenotemark{a} & 53 & 1.00 & A2005\tablenotemark{c}\\
J150107.8$+$521511 & A & 15:01:07.81 & $+52$:15:11.0 & 18.20 & $-23.41$ & 37.7 & 75.4 & 1.20e+25 & I & I & 0.320\tablenotemark{a} & 53 & 1.45 & \nodata\\
J150210.6$+$171837 & S & 15:02:10.67 & $+17$:18:38.0 & 18.54 & $-23.61$ & 33.8 & 168.5 & 1.59e+25 & I & I & 0.380\tablenotemark{a} & 76 & 2.19 & \nodata\\
J150233.4$+$425554 & A & 15:02:33.43 & $+42$:55:55.0 & 18.17 & $-23.17$ & 34.0 & 91.5 & 8.82e+24 & I & I & 0.293\tablenotemark{a} & 48 & 1.22 & \nodata\\
J150456.4$+$143447 & S & 15:04:56.47 & $+14$:34:47.5 & 18.37 & $-22.89$ & 104.8 & 175.9 & 2.50e+25 & II & I & 0.282\tablenotemark{a} & 72 & 1.15 & \nodata\\
J150957.3$+$332715 & V & 15:09:57.30 & $+33$:27:15.0 & 15.91 & $-22.94$ & 152.4 & 67.0 & 5.32e+24 & I & I & 0.117\tablenotemark{a} & 140 & 1.00 & A2034\\
J151130.8$+$322821 & V & 15:11:30.80 & $+32$:28:21.0 & 20.19 & $-21.77$ & 177.4 & 143.0 & 7.30e+25 & II & II & 0.359\tablenotemark{b} & 74 & 1.87 & \nodata\\
J151443.9$+$223725 & V & 15:14:43.90 & $+22$:37:25.0 & 18.14 & $-24.11$ & 141.4 & 80.0 & 6.82e+25 & I & I & 0.384\tablenotemark{a} & 169 & 2.42 & \nodata\\
J152055.6$+$233723 & A & 15:20:55.70 & $+23$:37:23.5 & 18.24 & $-23.32$ & 42.5 & 100.1 & 1.29e+25 & I & I & 0.314\tablenotemark{a} & 78 & 1.40 & \nodata\\
J152055.7$+$233726 & V & 15:20:55.70 & $+23$:37:26.0 & 18.24 & $-23.32$ & 42.5 & 100.0 & 1.29e+25 & I & I & 0.314\tablenotemark{a} & 76 & 1.40 & \nodata\\
J152127.0$+$315732 & V & 15:21:27.00 & $+31$:57:32.0 & 17.41 & $-23.98$ & 79.0 & 104.0 & 2.07e+25 & I & I & 0.294\tablenotemark{b} & 62 & 1.25 & A2062\tablenotemark{c}\\
J152350.6$+$361106 & V & 15:23:50.60 & $+36$:11:06.0 & 17.84 & $-23.02$ & 43.2 & 124.0 & 7.91e+24 & I & I & 0.251\tablenotemark{b} & 102 & 1.00 & \nodata\\
J152642.0$+$005330 & S & 15:26:42.01 & $+00$:53:30.1 & 15.24 & $-23.58$ & 236.6 & 177.1 & 8.19e+24 & I & I & 0.117\tablenotemark{b} & 46 & 1.00 & \nodata\\
J152753.9$+$474930 & S & 15:27:53.98 & $+47$:49:30.7 & 18.51 & $-23.33$ & 9.8 & 169.6 & 3.63e+24 & I & II & 0.343\tablenotemark{a} & 114 & 1.71 & \nodata\\
J152945.7$+$304236 & V & 15:29:45.70 & $+30$:42:36.0 & 15.16 & $-23.97$ & 93.9 & 106.0 & 4.20e+24 & I & I & 0.132\tablenotemark{b} & 55 & 1.00 & A2083\\
J153030.8$+$321053 & V & 15:30:30.80 & $+32$:10:53.0 & 18.09 & $-22.78$ & 28.4 & 32.0 & 5.22e+24 & I & I & 0.251\tablenotemark{b} & 51 & 1.00 & \nodata\\
J153035.0$+$422444 & A & 15:30:35.09 & $+42$:24:44.2 & 18.38 & $-23.63$ & 27.2 & 135.7 & 1.14e+25 & I & I & 0.362\tablenotemark{b} & 79 & 1.96 & \nodata\\
J153126.2$+$103102 & A & 15:31:26.29 & $+10$:31:02.8 & 18.13 & $-22.88$ & 12.7 & 124.2 & 2.58e+24 & I & I & 0.263\tablenotemark{a} & 48 & 1.01 & \nodata\\
J153521.9$+$342243 & V & 15:35:21.90 & $+34$:22:43.0 & 17.52 & $-23.55$ & 179.8 & 43.0 & 3.91e+25 & I & I & 0.271\tablenotemark{b} & 114 & 1.04 & \nodata\\
J153613.0$+$423318 & S & 15:36:13.03 & $+42$:33:18.9 & 18.08 & $-23.74$ & 35.6 & 175.6 & 1.37e+25 & I & I & 0.349\tablenotemark{a} & 51 & 1.69 & \nodata\\
J153717.6$+$101328 & A & 15:37:17.69 & $+10$:13:28.2 & 19.86 & $-21.32$ & 21.9 & 139.6 & 6.00e+24 & II & I & 0.300\tablenotemark{b} & 62 & 1.10 & \nodata\\
J154104.9$+$432702 & V & 15:41:04.90 & $+43$:27:02.0 & 17.66 & $-23.45$ & 114.9 & 134.0 & 2.43e+25 & I & I & 0.267\tablenotemark{a} & 63 & 1.06 & \nodata\\
J154109.3$+$345620 & S & 15:41:09.37 & $+34$:56:20.7 & 19.54 & $-22.88$ & 46.4 & 166.0 & 2.59e+25 & II & I & 0.410\tablenotemark{b} & 57 & 2.85 & \nodata\\
J154115.9$+$113843 & A & 15:41:15.95 & $+11$:38:43.2 & 19.44 & $-21.85$ & 21.6 & 139.4 & 5.14e+24 & II & II? & 0.282\tablenotemark{b} & 83 & 1.18 & \nodata\\
J154118.9$+$514044 & S & 15:41:18.97 & $+51$:40:44.3 & 15.78 & $-23.65$ & 45.5 & 168.5 & 2.62e+24 & I & II & 0.148\tablenotemark{a} & 41 & 1.00 & \nodata\\
J154451.4$+$344221 & A & 15:44:51.45 & $+34$:42:21.0 & 18.18 & $-22.58$ & 13.2 & 79.8 & 2.23e+24 & I & I & 0.242\tablenotemark{b} & 75 & 1.00 & \nodata\\
J154455.1$+$102619 & A & 15:44:55.15 & $+10$:26:19.0 & 18.06 & $-22.63$ & 15.3 & 150.9 & 2.36e+24 & I & II & 0.232\tablenotemark{b} & 62 & 1.00 & \nodata\\
J154952.5$+$190951 & A & 15:49:52.51 & $+19$:09:51.3 & 16.90 & $-22.32$ & 13.8 & 145.0 & 6.48e+23 & I & I & 0.135\tablenotemark{a} & 56 & 1.00 & \nodata\\
J155053.2$+$501925 & A & 15:50:53.26 & $+50$:19:25.7 & 18.79 & $-23.38$ & 4.9 & 124.9 & 2.26e+24 & I & I & 0.376\tablenotemark{b} & 185 & 2.24 & \nodata\\
J155246.8$+$092432 & A & 15:52:46.81 & $+09$:24:32.7 & 19.35 & $-22.89$ & 10.6 & 144.6 & 5.23e+24 & I & I & 0.388\tablenotemark{b} & 99 & 2.38 & \nodata\\
J155750.2$+$534334 & S & 15:57:50.22 & $+53$:43:34.2 & 17.81 & $-24.19$ & 209.6 & 173.7 & 6.28e+25 & I & I & 0.312\tablenotemark{a} & 117 & 1.93 & \nodata\\
J155848.1$+$303849 & A & 15:58:48.17 & $+30$:38:49.6 & 18.57 & $-22.75$ & 34.9 & 105.6 & 9.18e+24 & I & I & 0.295\tablenotemark{b} & 49 & 1.20 & \nodata\\
J160012.8$+$181545 & A & 16:00:12.88 & $+18$:15:45.7 & 18.29 & $-23.18$ & 19.1 & 138.3 & 5.52e+24 & I & II & 0.307\tablenotemark{a} & 131 & 1.32 & \nodata\\
J160723.8$+$344211 & V & 16:07:23.80 & $+34$:42:11.0 & 17.18 & $-24.10$ & 49.4 & 105.0 & 1.22e+25 & I & I & 0.286\tablenotemark{a} & 61 & 1.17 & \nodata\\
J161129.8$+$050135 & S & 16:11:29.88 & $+05$:01:35.6 & 19.39 & $-22.18$ & 10.1 & 172.1 & 3.20e+24 & I & I? & 0.320\tablenotemark{b} & 85 & 1.41 & \nodata\\
J161215.5$+$121644 & A & 16:12:15.54 & $+12$:16:44.8 & 18.86 & $-23.19$ & 21.8 & 124.0 & 9.32e+24 & I & I & 0.365\tablenotemark{a} & 121 & 2.02 & \nodata\\
J161402.3$+$544409 & A & 16:14:02.34 & $+54$:44:09.7 & 18.95 & $-22.99$ & 33.1 & 83.0 & 1.36e+25 & I & I & 0.358\tablenotemark{b} & 247 & 1.86 & \nodata\\
J161429.6$+$403710 & S & 16:14:29.70 & $+40$:37:10.9 & 16.88 & $-23.27$ & 9.6 & 171.0 & 9.78e+23 & I & I & 0.193\tablenotemark{b} & 42 & 1.00 & \nodata\\
J161547.8$+$031850 & S & 16:15:47.89 & $+03$:18:50.8 & 19.74 & $-20.83$ & 49.9 & 169.3 & 7.59e+24 & II & I & 0.231\tablenotemark{b} & 68 & 1.00 & \nodata\\
J161610.9$+$090653 & S & 16:16:10.96 & $+09$:06:53.3 & 18.94 & $-21.07$ & 167.7 & 166.3 & 1.57e+25 & II & I & 0.185\tablenotemark{b} & 135 & 1.00 & \nodata\\
J161925.3$+$202549 & S & 16:19:25.33 & $+20$:25:49.9 & 17.47 & $-23.06$ & 80.0 & 176.6 & 1.13e+25 & I & I & 0.223\tablenotemark{b} & 54 & 1.00 & \nodata\\
J162007.1$+$422846 & V & 16:20:07.10 & $+42$:28:46.0 & 16.38 & $-23.17$ & 163.7 & 72.0 & 1.03e+25 & I & I & 0.154\tablenotemark{b} & 62 & 1.00 & A2179\\
J162311.1$+$522133 & A & 16:23:11.13 & $+52$:21:33.0 & 18.53 & $-22.03$ & 15.4 & 99.2 & 2.25e+24 & I & II? & 0.226\tablenotemark{b} & 51 & 1.00 & \nodata\\
J162758.0$+$334547 & V & 16:27:58.00 & $+33$:45:47.0 & 16.91 & $-22.77$ & 60.0 & 126.0 & 4.28e+24 & I & II & 0.163\tablenotemark{a} & 50 & 1.00 & \nodata\\
J162806.7$+$130015 & A & 16:28:06.74 & $+13$:00:15.8 & 18.00 & $-22.28$ & 30.7 & 71.8 & 3.59e+24 & I & II & 0.205\tablenotemark{b} & 40 & 1.00 & \nodata\\
J163002.4$+$542133 & S & 16:30:02.46 & $+54$:21:33.4 & 18.09 & $-22.95$ & 24.6 & 169.6 & 5.00e+24 & I & II? & 0.263\tablenotemark{b} & 62 & 1.02 & \nodata\\
J163310.9$+$360735 & S & 16:33:10.91 & $+36$:07:35.2 & 17.11 & $-22.53$ & 21.7 & 172.9 & 1.48e+24 & I & II & 0.160\tablenotemark{b} & 68 & 1.00 & \nodata\\
J163351.2$+$171055 & A & 16:33:51.23 & $+17$:10:55.2 & 17.96 & $-23.85$ & 30.9 & 141.6 & 1.10e+25 & I & I & 0.337\tablenotemark{b} & 76 & 1.68 & \nodata\\
J163516.7$+$202053 & S & 16:35:16.75 & $+20$:20:53.8 & 19.38 & $-21.83$ & 81.5 & 167.0 & 1.88e+25 & II & I & 0.278\tablenotemark{b} & 151 & 1.12 & \nodata\\
J163549.0$+$290229 & V & 16:35:49.00 & $+29$:02:29.0 & 19.44 & $-22.30$ & 38.3 & 162.0 & 1.32e+25 & II & I & 0.331\tablenotemark{b} & 53 & 1.59 & \nodata\\
J164054.0$+$324730 & V & 16:40:54.00 & $+32$:47:30.0 & 16.36 & $-22.87$ & 58.9 & 41.0 & 2.83e+24 & I & I & 0.136\tablenotemark{a} & 66 & 1.00 & \nodata\\
J164602.3$+$530048 & A & 16:46:02.35 & $+53$:00:48.3 & 18.64 & $-23.32$ & 36.5 & 146.9 & 1.50e+25 & I & I & 0.358\tablenotemark{b} & 76 & 1.88 & \nodata\\
J164827.0$+$511819 & A & 16:48:27.08 & $+51$:18:19.6 & 18.30 & $-22.95$ & 25.0 & 150.5 & 6.05e+24 & I & I? & 0.284\tablenotemark{b} & 92 & 1.15 & \nodata\\
J165007.8$+$320208 & V & 16:50:07.80 & $+32$:02:08.0 & 18.23 & $-23.12$ & 32.1 & 109.0 & 8.54e+24 & I & I & 0.296\tablenotemark{a} & 92 & 1.23 & \nodata\\
J165013.6$+$320201 & V & 16:50:13.61 & $+32$:02:01.0 & 18.74 & $-22.63$ & 9.5 & 3.0 & 2.54e+24 & I & I & 0.297\tablenotemark{b} & 79 & 1.24 & \nodata\\
J165514.4$+$221245 & V & 16:55:14.40 & $+22$:12:45.0 & 18.04 & $-22.30$ & 32.8 & 70.0 & 3.92e+24 & I & I & 0.207\tablenotemark{b} & 64 & 1.00 & \nodata\\
J165618.5$+$435157 & V & 16:56:18.49 & $+43$:51:57.0 & 18.00 & $-23.88$ & 138.9 & 128.0 & 5.31e+25 & I & I & 0.347\tablenotemark{b} & 45 & 1.77 & \nodata\\
J165711.0$+$333126 & S & 16:57:11.05 & $+33$:31:26.8 & 17.40 & $-23.55$ & 15.7 & 169.7 & 3.08e+24 & I & I & 0.258\tablenotemark{b} & 58 & 1.00 & \nodata\\
J165734.2$+$165554 & S & 16:57:34.29 & $+16$:55:54.3 & 20.06 & $-21.15$ & 76.3 & 171.8 & 1.88e+25 & II & II & 0.286\tablenotemark{b} & 43 & 1.13 & \nodata\\
J170209.3$+$332246 & V & 17:02:09.30 & $+33$:22:46.0 & 19.89 & $-22.32$ & 24.4 & 128.0 & 1.14e+25 & II & I & 0.380\tablenotemark{b} & 75 & 2.33 & \nodata\\
J170650.1$+$613429 & S & 17:06:50.19 & $+61$:34:29.8 & 20.20 & $-21.99$ & 15.0 & 168.9 & 1.06e+25 & II & I & 0.454\tablenotemark{b} & 80 & 2.29 & \nodata\\
J170724.5$+$234926 & A & 17:07:24.60 & $+23$:49:26.7 & 17.78 & $-23.97$ & 33.3 & 145.3 & 1.15e+25 & I & II & 0.333\tablenotemark{a} & 66 & 1.60 & \nodata\\
J171445.8$+$433759 & S & 17:14:45.80 & $+43$:37:59.8 & 17.99 & $-22.99$ & 117.2 & 179.5 & 2.31e+25 & II & II & 0.259\tablenotemark{b} & 56 & 1.00 & \nodata\\
J171759.8$+$533651 & S & 17:17:59.89 & $+53$:36:51.8 & 18.11 & $-23.31$ & 17.9 & 178.3 & 4.83e+24 & I & II & 0.298\tablenotemark{a} & 51 & 1.28 & \nodata\\
J172320.7$+$355805 & V & 17:23:20.70 & $+35$:58:05.0 & 16.29 & $-22.75$ & 276.4 & 132.0 & 1.14e+25 & I & I & 0.127\tablenotemark{b} & 49 & 1.00 & \nodata\\
J172853.4$+$342347 & S & 17:28:53.44 & $+34$:23:47.1 & 19.64 & $-21.39$ & 42.5 & 177.7 & 9.39e+24 & II & II & 0.273\tablenotemark{b} & 40 & 1.02 & \nodata\\
J212434.9$-$003206 & S & 21:24:34.94 & $-00$:32:06.2 & 17.50 & $-23.20$ & 76.5 & 174.5 & 1.22e+25 & I & I & 0.235\tablenotemark{a} & 77 & 1.00 & \nodata\\
J213550.4$-$075231 & S & 21:35:50.41 & $-07$:52:32.0 & 18.98 & $-22.91$ & 295.0 & 174.2 & 1.21e+26 & II & II & 0.359\tablenotemark{b} & 108 & 1.78 & \nodata\\
J214237.4$-$080432 & A & 21:42:37.46 & $-08$:04:32.0 & 16.24 & $-23.46$ & 37.9 & 155.2 & 2.74e+24 & I & II & 0.165\tablenotemark{b} & 102 & 1.00 & A2367\tablenotemark{d}\\
J215423.6$+$003710 & V & 21:54:23.60 & $+00$:37:10.0 & 18.37 & $-22.09$ & 41.2 & 40.0 & 5.57e+24 & II & ??? & 0.219\tablenotemark{b} & 156 & 1.00 & A2392\tablenotemark{d}\\
J222051.5$+$005816 & V & 22:20:51.50 & $+00$:58:16.0 & 18.21 & $-23.43$ & 92.5 & 57.0 & 2.89e+25 & I & I & 0.318\tablenotemark{a} & 139 & 1.48 & \nodata\\
J222421.1$-$003122 & S & 22:24:21.11 & $-00$:31:22.7 & 18.51 & $-23.94$ & 51.6 & 178.2 & 2.84e+25 & I & II & 0.407\tablenotemark{a} & 54 & 2.92 & \nodata\\
J230909.8$-$003628 & V & 23:09:09.80 & $-00$:36:28.0 & 19.89 & $-22.53$ & 8.8 & 90.0 & 4.81e+24 & I & I? & 0.406\tablenotemark{b} & 54 & 2.83 & \nodata\\
J233820.1$-$085129 & A & 23:38:20.19 & $-08$:51:29.6 & 20.71 & $-21.27$ & 60.9 & 121.3 & 2.60e+25 & II & I & 0.364\tablenotemark{b} & 54 & 1.90 & \nodata\\
J234153.1$-$002302 & V & 23:41:53.09 & $-00$:23:02.0 & 18.14 & $-23.00$ & 15.9 & 143.0 & 3.70e+24 & I & I & 0.279\tablenotemark{a} & 61 & 1.08 & \nodata\\
J234153.1$-$002301 & A & 23:41:53.11 & $-00$:23:01.4 & 18.14 & $-23.00$ & 15.9 & 142.7 & 3.70e+24 & I & I & 0.279\tablenotemark{a} & 60 & 1.08 & \nodata
\enddata
\tablecomments{A question mark in Col. 11 represents a dubious visual FR I/II classification.  Three successive question marks represent an inability to visually classify the radio source as either FR I or II.}
\tablenotetext{1}{The sample each source belongs to:  V = visual bent sample, A = auto bent sample, and S = straight sample.}
\tablenotetext{2}{FR type determined following \citet{ledlow1996}.}
\tablenotetext{3}{FR type determined visually.}
\tablenotetext{a}{The redshift comes from a spectroscopic measurement.}
\tablenotetext{b}{The redshift comes from a photometric measurement.}
\tablenotetext{c}{The difference in redshift between the identified Abell cluster (from NED) and the radio cluster is greater than $1500$ km s$^{-1}$.}
\tablenotetext{d}{The Abell cluster does not have a confirmed redshift in NED.}
\label{table_sources}
\end{deluxetable}

\clearpage

\begin{deluxetable}{l@{\extracolsep{5pt}}crcc}
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablecolumns{5}
\tablecaption{Richness distribution of sources with WAT-like radio powers}
\tablehead{ & \multicolumn{2}{c}{N$^{-19}_{1.0}<100$} & \multicolumn{2}{c}{N$^{-19}_{1.0}>100$}\cr
		  \cline{2-3} \cline{4-5}
		  \colhead{Sample}&
		  \colhead{\#}&
		  \colhead{\%}&
		  \colhead{\#}&
		  \colhead{\%}
		  \cr
		  \colhead{(1)}&
		  \colhead{(2)}&
		  \colhead{(3)}&
		  \colhead{(4)}&
		  \colhead{(5)}}
\startdata
Visual-Bent & $138$ & $55.8\%$ & $28$ & $67.9\%$\\
Auto-Bent & $242$ & $44.6\%$ & $30$ & $86.7\%$\\
Straight & $430$ & $46.5\%$ & $19$ & $68.4\%$\\
Single-Component & $351$ & $3.7\%$ & $7$ & $42.9\%$
\enddata
\tablecomments{Col. (1): name of the sample; col. (2): number of sources with a cluster richness measurement less than $100$; col. (3): percentage of sources with N$^{-19}_{1.0}<100$ and $24.75 < \log P_{1440\: \rm{MHz}} < 25.75$; col. (4): number of sources with a cluster richness measurement greater than $100$; col. (5): percentage of sources with N$^{-19}_{1.0}>100$ and $24.75 < \log P_{1440\: \rm{MHz}} < 25.75$.}
\label{table_richness_wat}
\end{deluxetable}

\begin{deluxetable}{l@{\extracolsep{5pt}}rrrrrr}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecolumns{7}
\tablecaption{RASS-FSC Matches (within 1.0 Mpc)}
\tablehead{ & \multicolumn{3}{c}{N$^{-19}_{1.0}<40$} & \multicolumn{3}{c}{N$^{-19}_{1.0}\ge40$} \cr
		   \cline{2-4} \cline{5-7}
		  \colhead{Sample}&
		  \colhead{All}&
		  \colhead{$z\le0.25$}&
		  \colhead{$z\le0.15$}&
		  \colhead{All}&
		  \colhead{$z\le0.25$}&
		  \colhead{$z\le0.15$}
		  \cr
		  \colhead{(1)}&
		  \colhead{(2)}&
		  \colhead{(3)}&
		  \colhead{(4)}&
		  \colhead{(5)}&
		  \colhead{(6)}&
		  \colhead{(7)}}
\startdata
Visual-Bent & $11.3\%$(62) & $14.7\%$(34) & $25.0\%$(12) & $19.2\%$(104) & $28.3\%$(53) & $43.8\%$(16)\\
Auto-Bent & $8.8\%$(137) & $15.6\%$(64) & $14.0\%$(29) & $13.3\%$(135) & $22.7\%$(44) & $38.5\%$(13)\\
Straight & $9.2\%$(304) & $11.2\%$(152) & $16.0\%$(58) & $11.7\%$(145) & $20.5\%$(44) & $30.0\%$(10)\\
Single-Component & $6.2\%$(305) & $7.4\%$(175) & $13.0\%$(84) & $11.3\%$(53) & $21.1\%$(19) & $0.0\%$(2)
\enddata
\tablecomments{The numbers in parentheses correspond to the number of sources in each sample and sub-sample from which the percentages are calculated.}
\label{table_x-ray}
\end{deluxetable}

\begin{deluxetable}{l@{\extracolsep{5pt}}rrrrrr}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecolumns{7}
\tablecaption{RASS-FSC Matches (within $5\farcm0$)}
\tablehead{ & \multicolumn{3}{c}{N$^{-19}_{1.0}<40$} & \multicolumn{3}{c}{N$^{-19}_{1.0}\ge40$} \cr
		   \cline{2-4} \cline{5-7}
		  \colhead{Sample}&
		  \colhead{All}&
		  \colhead{$z\le0.25$}&
		  \colhead{$z\le0.15$}&
		  \colhead{All}&
		  \colhead{$z\le0.25$}&
		  \colhead{$z\le0.15$}
		  \cr
		  \colhead{(1)}&
		  \colhead{(2)}&
		  \colhead{(3)}&
		  \colhead{(4)}&
		  \colhead{(5)}&
		  \colhead{(6)}&
		  \colhead{(7)}}
\startdata
Visual-Bent & $6.5\%$(62) & $5.9\%$(34) & $8.0\%$(12) & $20.2\%$(104) & $26.4\%$(53) & $31.3\%$(16)\\
Auto-Bent & $7.3\%$(137) & $7.8\%$(64) & $0.0\%$(29) & $14.8\%$(135) & $20.5\%$(44) & $30.8\%$(13)\\
Straight & $9.2\%$(304) & $8.6\%$(152) & $9.0\%$(58) & $12.4\%$(145) & $20.5\%$(44) & $30.0\%$(10)\\
Single-Component & $5.6\%$(305) & $3.4\%$(175) & $5.0\%$(84) & $13.2\%$(53) & $15.8\%$(19) & $0.0\%$(2)
\enddata
\tablecomments{The numbers in parentheses correspond to the number of sources in each sample and sub-sample from which the percentages are calculated.}
\label{table_x-ray2}
\end{deluxetable}
